Grounding Graph Network Simulators using Physical Sensor Observations

Physical simulations that accurately model reality are crucial for many engineering disciplines such as mechanical engineering and robotic motion planning. In recent years, learned Graph Network Simulators produced accurate mesh-based simulations while requiring only a fraction of the computational cost of traditional simulators. Yet, the resulting predictors are confined to learning from data generated by existing mesh-based simulators and thus cannot include real world sensory information such as point cloud data. As these predictors have to simulate complex physical systems from only an initial state, they exhibit a high error accumulation for long-term predictions. In this work, we integrate sensory information to ground Graph Network Simulators on real world observations. In particular, we predict the mesh state of deformable objects by utilizing point cloud data. The resulting model allows for accurate predictions over longer time horizons, even under uncertainties in the simulation, such as unknown material properties. Since point clouds are usually not available for every time step, especially in online settings, we employ an imputation-based model. The model can make use of such additional information only when provided, and resorts to a standard Graph Network Simulator, otherwise. We experimentally validate our approach on a suite of prediction tasks for mesh-based interactions between soft and rigid bodies. Our method results in utilization of additional point cloud information to accurately predict stable simulations where existing Graph Network Simulators fail.

==> tikz/appendix/10_hop_tube_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,
2,
5,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
%ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.001,
yminorgrids,
ymode=log,
extra x ticks ={1.0},
extra x tick labels={\# of Cameras},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,0.000149875676631928);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,0.000121978318691254);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,0.000119192347703774);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000103072641293208);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000246960852543513);

\path [draw=black, very thick]
(axis cs:0,0.000138561042440151)
--(axis cs:0,0.000161190310823704);

\path [draw=black, very thick]
(axis cs:1,0.000117291474778529)
--(axis cs:1,0.000126665162603978);

\path [draw=black, very thick]
(axis cs:2,0.000109517221598376)
--(axis cs:2,0.000128867473809172);

\path [draw=black, very thick]
(axis cs:3,9.43293592293738e-05)
--(axis cs:3,0.000111815923357042);

\path [draw=black, very thick]
(axis cs:4,0.000236388867833816)
--(axis cs:4,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/1_hop_trapez_noise_data_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.0,
0.001,
0.005,
0.01,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={1.5},
extra x tick labels={Noise Std},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]

\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,1.85631445160619e-05);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,2.18389117055469e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,4.79137478051362e-05);

\draw[draw=none,fill=sienna1408675] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000104276191746747);

\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000211342016855876);

\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-6) rectangle (axis cs:5.4,0.00550452694363064);

\path [draw=black, very thick]
(axis cs:0,1.70270005965326e-05)
--(axis cs:0,2.00992884355911e-05);

\path [draw=black, very thick]
(axis cs:1,1.8942337929366e-05)
--(axis cs:1,2.47354854817278e-05);

\path [draw=black, very thick]
(axis cs:2,3.07684747498691e-05)
--(axis cs:2,6.50590208604033e-05);

\path [draw=black, very thick]
(axis cs:3,6.85193085406013e-05)
--(axis cs:3,0.000140033074952893);

\path [draw=black, very thick]
(axis cs:4,0.000192350822438019)
--(axis cs:4,0.000230333211273732);

\path [draw=black, very thick]
(axis cs:5,0.00516381487138)
--(axis cs:5,0.00584523901588129);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/1_hop_tube_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,
2,
5,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.001,
yminorgrids,
ymode=log,
extra x ticks ={1.0},
extra x tick labels={\# of Cameras},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,0.000217761117219925);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,0.000146047852436701);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,1.36128582060337e-05);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000103072641293208);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000246960852543513);
\path [draw=black, very thick]
(axis cs:0,0.00020103233134895)
--(axis cs:0,0.0002344899030909);

\path [draw=black, very thick]
(axis cs:1,0.00014127941210594)
--(axis cs:1,0.000150816292767463);

\path [draw=black, very thick]
(axis cs:2,1.2621197010713e-05)
--(axis cs:2,1.46045194013544e-05);

\path [draw=black, very thick]
(axis cs:3,9.43293592293738e-05)
--(axis cs:3,0.000111815923357042);

\path [draw=black, very thick]
(axis cs:4,0.000236388867833816)
--(axis cs:4,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/2_hop_trapez_noise_data_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.0,
0.001,
0.005,
0.01,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
%ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={1.5},
extra x tick labels={Noise Std},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]

\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,3.5661494952661e-05);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,4.04813949708585e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,0.000182375416049251);

\draw[draw=none,fill=sienna1408675] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000457162842927156);

\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000211342016855876);

\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-6) rectangle (axis cs:5.4,0.00550452694363064);

\path [draw=black, very thick]
(axis cs:0,3.21349572095228e-05)
--(axis cs:0,3.91880326957993e-05);

\path [draw=black, very thick]
(axis cs:1,3.4883191738637e-05)
--(axis cs:1,4.60795982030801e-05);

\path [draw=black, very thick]
(axis cs:2,0.000128465114282925)
--(axis cs:2,0.000236285717815576);

\path [draw=black, very thick]
(axis cs:3,0.000303907546287178)
--(axis cs:3,0.000610418139567133);

\path [draw=black, very thick]
(axis cs:4,0.000192350822438019)
--(axis cs:4,0.000230333211273732);

\path [draw=black, very thick]
(axis cs:5,0.00516381487138)
--(axis cs:5,0.00584523901588129);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/2_hop_tube_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,
2,
5,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
%ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.001,
yminorgrids,
ymode=log,
extra x ticks ={1.0},
extra x tick labels={\# of Cameras},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,0.000105071063836416);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,8.50927770137787e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,1.15319627026717e-05);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000103072641293208);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000246960852543513);

\path [draw=black, very thick]
(axis cs:0,9.8799545517818e-05)
--(axis cs:0,0.000111342582155013);

\path [draw=black, very thick]
(axis cs:1,8.19460851416647e-05)
--(axis cs:1,8.82394688858927e-05);

\path [draw=black, very thick]
(axis cs:2,1.08419677329353e-05)
--(axis cs:2,1.22219576724081e-05);

\path [draw=black, very thick]
(axis cs:3,9.43293592293738e-05)
--(axis cs:3,0.000111815923357042);

\path [draw=black, very thick]
(axis cs:4,0.000236388867833816)
--(axis cs:4,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/5_hop_trapez_noise_data_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={0.0,
0.001,
0.005,
0.01,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
%ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={1.5},
extra x tick labels={Noise Std},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,0.000705036159797951);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,0.00085463695526123);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,0.00194298259593822);

\draw[draw=none,fill=sienna1408675] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.00281874498437952);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000211342016855876);

\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-6) rectangle (axis cs:5.4,0.00550452694363064);

\path [draw=black, very thick]
(axis cs:0,0.000525538879921704)
--(axis cs:0,0.000884533439674198);

\path [draw=black, very thick]
(axis cs:1,0.000640927497247471)
--(axis cs:1,0.00106834641327499);

\path [draw=black, very thick]
(axis cs:2,0.00148987862305591)
--(axis cs:2,0.00239608656882054);

\path [draw=black, very thick]
(axis cs:3,0.00220500223310386)
--(axis cs:3,0.00343248773565519);

\path [draw=black, very thick]
(axis cs:4,0.000192350822438019)
--(axis cs:4,0.000230333211273732);

\path [draw=black, very thick]
(axis cs:5,0.00516381487138)
--(axis cs:5,0.00584523901588129);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/5_hop_tube_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,
2,
5,
MGN \\ (M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.001,
yminorgrids,
ymode=log,
extra x ticks ={1.0},
extra x tick labels={\# of Cameras},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,0.000105518877506256);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,9.5943487683932e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,5.61035081744194e-05);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000103072641293208);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000246960852543513);

\path [draw=black, very thick]
(axis cs:0,9.99390604907162e-05)
--(axis cs:0,0.000111098694521796);

\path [draw=black, very thick]
(axis cs:1,9.21195221701624e-05)
--(axis cs:1,9.97674531977015e-05);

\path [draw=black, very thick]
(axis cs:2,4.9541341389836e-05)
--(axis cs:2,6.26656749590027e-05);

\path [draw=black, very thick]
(axis cs:3,9.43293592293738e-05)
--(axis cs:3,0.000111815923357042);

\path [draw=black, very thick]
(axis cs:4,0.000236388867833816)
--(axis cs:4,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/mgn_world_comparison_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gray169}{RGB}{169,169,169}

\begin{axis}[
width=10.2cm,
height=7cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
MGN(1H),
MGN,
MGN(1H),
MGN,
MGN(1H),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={0.5, 2.5, 4.5},
extra x tick labels={Plate, Tissue, Cavity},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
ytick style={color=black}
]
\draw[draw=none,fill=gray169] (axis cs:-0.4,1e-06) rectangle (axis cs:0.4,0.0055708650942202);

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,1e-06) rectangle (axis cs:1.4,0.00550452694363064);

\draw[draw=none,fill=gray169] (axis cs:1.6,1e-06) rectangle (axis cs:2.4,6.7988724509875e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,1e-06) rectangle (axis cs:3.4,0.000121950203180313);
\draw[draw=none,fill=gray169] (axis cs:3.6,1e-06) rectangle (axis cs:4.4,0.000264605454603831);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-06) rectangle (axis cs:5.4,0.000246960852543513);
\path [draw=black, very thick]
(axis cs:0,0.00524432136464868)
--(axis cs:0,0.00589740882379171);

\path [draw=black, very thick]
(axis cs:1,0.00516381487138)
--(axis cs:1,0.00584523901588129);

\path [draw=black, very thick]
(axis cs:2,5.78538892222831e-05)
--(axis cs:2,7.81235597974668e-05);

\path [draw=black, very thick]
(axis cs:3,0.000106454943636323)
--(axis cs:3,0.000137445462724304);

\path [draw=black, very thick]
(axis cs:4,0.000252039437275171)
--(axis cs:4,0.000277171471932491);

\path [draw=black, very thick]
(axis cs:5,0.000236388867833816)
--(axis cs:5,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/appendix/tube_eval_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=400,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={100-step Mean Squared Error},
ymajorgrids,
ymin=1e-05, ymax=0.01,
yminorgrids,
ymode=log,
ytick pos=left,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:10,0.000272062716850402)
--(axis cs:10,7.49880930098276e-05)
--(axis cs:20,3.13303864383514e-05)
--(axis cs:30,3.35835534785097e-05)
--(axis cs:40,2.49967080124829e-05)
--(axis cs:50,2.0536747498644e-05)
--(axis cs:60,1.98255222299673e-05)
--(axis cs:70,1.60371699985418e-05)
--(axis cs:80,1.95013610481084e-05)
--(axis cs:90,1.89971044813217e-05)
--(axis cs:100,1.46274473083494e-05)
--(axis cs:110,1.60439700203402e-05)
--(axis cs:120,1.39969107504176e-05)
--(axis cs:130,1.30804243061813e-05)
--(axis cs:140,1.35580712665245e-05)
--(axis cs:150,1.65567514163277e-05)
--(axis cs:160,1.47721082481926e-05)
--(axis cs:170,1.42950570539209e-05)
--(axis cs:180,1.43187189651483e-05)
--(axis cs:190,1.28830025341722e-05)
--(axis cs:200,1.28467023576101e-05)
--(axis cs:210,1.38370404048542e-05)
--(axis cs:220,1.26141875079544e-05)
--(axis cs:230,1.32644393353541e-05)
--(axis cs:240,1.09628540452728e-05)
--(axis cs:250,1.31774311496951e-05)
--(axis cs:260,1.08176963989192e-05)
--(axis cs:270,1.29401734583567e-05)
--(axis cs:280,1.12928823745604e-05)
--(axis cs:290,1.18995802476729e-05)
--(axis cs:300,1.21845782521713e-05)
--(axis cs:310,1.00033367706985e-05)
--(axis cs:320,1.1400752126876e-05)
--(axis cs:330,1.07025454865677e-05)
--(axis cs:340,1.19866615181575e-05)
--(axis cs:350,1.10939956834255e-05)
--(axis cs:360,8.84841456107535e-06)
--(axis cs:370,1.02824187172784e-05)
--(axis cs:380,1.10161669305842e-05)
--(axis cs:390,1.03278301214142e-05)
--(axis cs:400,1.19912570650207e-05)
--(axis cs:400,2.28440301185025e-05)
--(axis cs:400,2.28440301185025e-05)
--(axis cs:390,1.37651595418689e-05)
--(axis cs:380,2.31530778356511e-05)
--(axis cs:370,1.56156464523739e-05)
--(axis cs:360,2.17921711594637e-05)
--(axis cs:350,2.1437644746866e-05)
--(axis cs:340,1.9285220588703e-05)
--(axis cs:330,2.2265213685554e-05)
--(axis cs:320,1.75061959925259e-05)
--(axis cs:310,1.98926669822484e-05)
--(axis cs:300,2.2356198159521e-05)
--(axis cs:290,2.67953637366766e-05)
--(axis cs:280,2.40107244634275e-05)
--(axis cs:270,1.97962116586178e-05)
--(axis cs:260,2.46473990416275e-05)
--(axis cs:250,2.80655525392157e-05)
--(axis cs:240,1.93093518737545e-05)
--(axis cs:230,2.20140461316825e-05)
--(axis cs:220,1.79574604738482e-05)
--(axis cs:210,1.97621415651063e-05)
--(axis cs:200,2.26124321217536e-05)
--(axis cs:190,2.50375010324903e-05)
--(axis cs:180,1.99403706140366e-05)
--(axis cs:170,2.14350679560927e-05)
--(axis cs:160,2.68549521254315e-05)
--(axis cs:150,3.18533006447532e-05)
--(axis cs:140,2.24954459459459e-05)
--(axis cs:130,2.84573532766231e-05)
--(axis cs:120,3.57318856323275e-05)
--(axis cs:110,2.32484126769241e-05)
--(axis cs:100,3.84441779740177e-05)
--(axis cs:90,2.33052737857281e-05)
--(axis cs:80,3.14996184946239e-05)
--(axis cs:70,4.5253386442209e-05)
--(axis cs:60,3.91997768224301e-05)
--(axis cs:50,3.53348444667135e-05)
--(axis cs:40,4.93057641616847e-05)
--(axis cs:30,5.31244398699298e-05)
--(axis cs:20,0.000153896373372891)
--(axis cs:10,0.000272062716850402)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:10,0.00341850343242736)
--(axis cs:10,0.000849867132351284)
--(axis cs:20,-2.70008030367344e-06)
--(axis cs:30,0.000320033324548789)
--(axis cs:40,0.000262791083971975)
--(axis cs:50,0.000344172665941302)
--(axis cs:60,0.000159595556058593)
--(axis cs:70,0.000217655627759777)
--(axis cs:80,0.000226664935830086)
--(axis cs:90,7.29030798985445e-05)
--(axis cs:100,0.000154800397027743)
--(axis cs:110,0.000166325562084606)
--(axis cs:120,0.000120551908040212)
--(axis cs:130,0.00015923745809515)
--(axis cs:140,0.000175839457060277)
--(axis cs:150,9.71895616422616e-05)
--(axis cs:160,0.000125777464412003)
--(axis cs:170,0.000145698697929814)
--(axis cs:180,0.0001375722993865)
--(axis cs:190,0.000149105331778895)
--(axis cs:200,9.78592256080005e-05)
--(axis cs:210,0.00010947142493505)
--(axis cs:220,0.000153718334228207)
--(axis cs:230,6.96150456394137e-05)
--(axis cs:240,9.42689153171244e-05)
--(axis cs:250,0.000106298522941083)
--(axis cs:260,8.52977249471761e-05)
--(axis cs:270,0.000114260019861494)
--(axis cs:280,0.00011977567657671)
--(axis cs:290,0.000102637275264458)
--(axis cs:300,0.00012874709450055)
--(axis cs:310,7.61041478044082e-05)
--(axis cs:320,9.7165789293164e-05)
--(axis cs:330,0.000150154419730017)
--(axis cs:340,9.57877362538591e-05)
--(axis cs:350,8.51942810240195e-05)
--(axis cs:360,8.58786258946806e-05)
--(axis cs:370,0.000103681090114819)
--(axis cs:380,0.000109194070690373)
--(axis cs:390,0.000147360039266188)
--(axis cs:400,0.000129307446188759)
--(axis cs:400,0.00030832235683299)
--(axis cs:400,0.00030832235683299)
--(axis cs:390,0.000395981498050452)
--(axis cs:380,0.00032263848921309)
--(axis cs:370,0.000287752319734984)
--(axis cs:360,0.000248331914956277)
--(axis cs:350,0.000368272613205234)
--(axis cs:340,0.000224991484009304)
--(axis cs:330,0.000284308127572229)
--(axis cs:320,0.000256492193453596)
--(axis cs:310,0.000361752194590739)
--(axis cs:300,0.000261578861049326)
--(axis cs:290,0.000208286952767972)
--(axis cs:280,0.00034892036929884)
--(axis cs:270,0.000187237584588096)
--(axis cs:260,0.000289049167091805)
--(axis cs:250,0.000276713002928287)
--(axis cs:240,0.000374655771988962)
--(axis cs:230,0.000508121498969656)
--(axis cs:220,0.000333465461144438)
--(axis cs:210,0.00034567226120056)
--(axis cs:200,0.000660483231209626)
--(axis cs:190,0.000573726412176718)
--(axis cs:180,0.000453626530423325)
--(axis cs:170,0.000576231003239517)
--(axis cs:160,0.000473068671124827)
--(axis cs:150,0.000488344825191247)
--(axis cs:140,0.000495578818375489)
--(axis cs:130,0.000432374002749525)
--(axis cs:120,0.000441707197801106)
--(axis cs:110,0.000469213214630991)
--(axis cs:100,0.00042893904261866)
--(axis cs:90,0.000708223733195277)
--(axis cs:80,0.000504128589945188)
--(axis cs:70,0.000444891193675516)
--(axis cs:60,0.000553448560835811)
--(axis cs:50,0.00127475220613918)
--(axis cs:40,0.00109794958758323)
--(axis cs:30,0.00253386478345673)
--(axis cs:20,0.0021991550423983)
--(axis cs:10,0.00341850343242736)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:10,0.00498583239807583)
--(axis cs:10,0.00141998038993381)
--(axis cs:20,0.000585113519219703)
--(axis cs:30,0.000415362735683212)
--(axis cs:40,0.000336727841849046)
--(axis cs:50,0.000403957052490047)
--(axis cs:60,0.000408375839451174)
--(axis cs:70,0.000258891855667169)
--(axis cs:80,0.000275802101618436)
--(axis cs:90,0.000172175824657063)
--(axis cs:100,0.00028717243465102)
--(axis cs:110,0.00028889355796439)
--(axis cs:120,0.000254202179264172)
--(axis cs:130,0.000285950579617771)
--(axis cs:140,0.000309653817552983)
--(axis cs:150,0.00026780355652238)
--(axis cs:160,0.000239670614065176)
--(axis cs:170,0.000260312943350077)
--(axis cs:180,0.00024858756701239)
--(axis cs:190,0.000188546897292905)
--(axis cs:200,0.000177216217583676)
--(axis cs:210,0.000228683510419062)
--(axis cs:220,0.000250692978822474)
--(axis cs:230,0.000252968215489027)
--(axis cs:240,0.000251242680928406)
--(axis cs:250,0.000255472501910582)
--(axis cs:260,0.000259561425337585)
--(axis cs:270,0.000250984886985409)
--(axis cs:280,0.000254120340246197)
--(axis cs:290,0.000260827944363144)
--(axis cs:300,0.000274444945854923)
--(axis cs:310,0.000268908529276099)
--(axis cs:320,0.000291683928492551)
--(axis cs:330,0.000217448572100087)
--(axis cs:340,0.000207156029321557)
--(axis cs:350,0.000198600874301847)
--(axis cs:360,0.000240167061637103)
--(axis cs:370,0.000242607618107576)
--(axis cs:380,0.00024632034414921)
--(axis cs:390,0.00024066489527265)
--(axis cs:400,0.000249545695735445)
--(axis cs:400,0.000379485139893064)
--(axis cs:400,0.000379485139893064)
--(axis cs:390,0.000541084547940495)
--(axis cs:380,0.000382024418176077)
--(axis cs:370,0.00035288309580666)
--(axis cs:360,0.000400527500956992)
--(axis cs:350,0.00056627488736604)
--(axis cs:340,0.000452359522404467)
--(axis cs:330,0.000559121640740947)
--(axis cs:320,0.000374910914577161)
--(axis cs:310,0.000515350702609176)
--(axis cs:300,0.000359495655493954)
--(axis cs:290,0.000372192043378962)
--(axis cs:280,0.00040293265750186)
--(axis cs:270,0.000373062797684086)
--(axis cs:260,0.000410775170833476)
--(axis cs:250,0.000442504556182171)
--(axis cs:240,0.00048850258233021)
--(axis cs:230,0.000601896365936958)
--(axis cs:220,0.000449663973526871)
--(axis cs:210,0.000481563271089066)
--(axis cs:200,0.000748298198316236)
--(axis cs:190,0.000783403478740878)
--(axis cs:180,0.000603743125596762)
--(axis cs:170,0.000565439851392508)
--(axis cs:160,0.000586516944903685)
--(axis cs:150,0.000644263888596843)
--(axis cs:140,0.000734973630370042)
--(axis cs:130,0.00052208765111928)
--(axis cs:120,0.000645094100484109)
--(axis cs:110,0.000582542902848496)
--(axis cs:100,0.000816163986997641)
--(axis cs:90,0.00068862398066622)
--(axis cs:80,0.0011368943791326)
--(axis cs:70,0.000641325025766954)
--(axis cs:60,0.00100175787601946)
--(axis cs:50,0.00124514747116871)
--(axis cs:40,0.00105693096304445)
--(axis cs:30,0.00310244640499901)
--(axis cs:20,0.00276599368076707)
--(axis cs:10,0.00498583239807583)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.25]
(axis cs:10,0.000794949754536447)
--(axis cs:10,9.32421638538716e-06)
--(axis cs:20,1.12209317395264e-05)
--(axis cs:30,3.61352064944134e-05)
--(axis cs:40,2.75277144158751e-05)
--(axis cs:50,2.65313961355465e-05)
--(axis cs:60,1.77018388622523e-05)
--(axis cs:70,1.07514176936911e-05)
--(axis cs:80,1.58612188628508e-05)
--(axis cs:90,1.85366082391189e-05)
--(axis cs:100,9.08704861175825e-06)
--(axis cs:110,1.41383480427303e-05)
--(axis cs:120,2.10091383111815e-05)
--(axis cs:130,1.03290357120518e-05)
--(axis cs:140,1.26628850811777e-05)
--(axis cs:150,1.69869514434473e-05)
--(axis cs:160,1.66252797551347e-05)
--(axis cs:170,1.17204448370183e-05)
--(axis cs:180,1.05752950315016e-05)
--(axis cs:190,9.20794722309653e-06)
--(axis cs:200,1.20878059186759e-05)
--(axis cs:210,1.35942788634582e-05)
--(axis cs:220,1.27651913672146e-05)
--(axis cs:230,1.21368554923525e-05)
--(axis cs:240,9.61625173324536e-06)
--(axis cs:250,1.00215784439067e-05)
--(axis cs:260,1.07935082708345e-05)
--(axis cs:270,1.3727018002025e-05)
--(axis cs:280,1.06517904520735e-05)
--(axis cs:290,1.26323522588218e-05)
--(axis cs:300,1.17516113761545e-05)
--(axis cs:310,8.65857049137993e-06)
--(axis cs:320,1.00177565600918e-05)
--(axis cs:330,1.1777242233613e-06)
--(axis cs:340,1.00784843049851e-05)
--(axis cs:350,1.02286973373866e-05)
--(axis cs:360,5.31811927862811e-06)
--(axis cs:370,8.85265629917035e-06)
--(axis cs:380,1.24360641333301e-05)
--(axis cs:390,9.14818254516431e-06)
--(axis cs:400,1.01238031740475e-05)
--(axis cs:400,2.95338241204134e-05)
--(axis cs:400,2.95338241204134e-05)
--(axis cs:390,1.35394629597077e-05)
--(axis cs:380,2.97491783407491e-05)
--(axis cs:370,1.68639342096483e-05)
--(axis cs:360,3.37036914864396e-05)
--(axis cs:350,2.44258056057716e-05)
--(axis cs:340,2.25852857150229e-05)
--(axis cs:330,4.3375173066034e-05)
--(axis cs:320,2.28155414872918e-05)
--(axis cs:310,2.22861093102828e-05)
--(axis cs:300,2.86977180894732e-05)
--(axis cs:290,2.68701648751294e-05)
--(axis cs:280,2.65012540150975e-05)
--(axis cs:270,2.58855536447448e-05)
--(axis cs:260,3.179233702078e-05)
--(axis cs:250,3.66019490630806e-05)
--(axis cs:240,2.33791386620781e-05)
--(axis cs:230,3.03472344881703e-05)
--(axis cs:220,2.05688075513187e-05)
--(axis cs:210,2.71651892151551e-05)
--(axis cs:200,2.77098040016271e-05)
--(axis cs:190,4.06814002308156e-05)
--(axis cs:180,3.3706616818474e-05)
--(axis cs:170,2.48028694800492e-05)
--(axis cs:160,3.16972346894549e-05)
--(axis cs:150,4.29017536710762e-05)
--(axis cs:140,3.03354611084801e-05)
--(axis cs:130,4.19321029953476e-05)
--(axis cs:120,4.81296414283573e-05)
--(axis cs:110,3.60717267893118e-05)
--(axis cs:100,6.61209182026803e-05)
--(axis cs:90,3.33961289921357e-05)
--(axis cs:80,6.22655499049829e-05)
--(axis cs:70,7.85169850615693e-05)
--(axis cs:60,5.69189881768305e-05)
--(axis cs:50,4.85694916796111e-05)
--(axis cs:40,6.99857114310195e-05)
--(axis cs:30,7.38198465370312e-05)
--(axis cs:20,0.000316284763086918)
--(axis cs:10,0.000794949754536447)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.25]
(axis cs:10,0.00204943262551888)
--(axis cs:10,4.23438137109431e-06)
--(axis cs:20,6.22359865452066e-05)
--(axis cs:30,0.000137519563366631)
--(axis cs:40,9.05604229992368e-05)
--(axis cs:50,0.000104738582043263)
--(axis cs:60,8.60572782599485e-05)
--(axis cs:70,7.79355431455747e-05)
--(axis cs:80,6.17671640290526e-05)
--(axis cs:90,7.93644447591186e-05)
--(axis cs:100,5.61377213611121e-05)
--(axis cs:110,7.42878128080213e-05)
--(axis cs:120,9.93165793677436e-05)
--(axis cs:130,6.50531132989786e-05)
--(axis cs:140,7.32339163176732e-05)
--(axis cs:150,8.36158792869407e-05)
--(axis cs:160,8.01876241090671e-05)
--(axis cs:170,6.2222905081794e-05)
--(axis cs:180,5.3090943257124e-05)
--(axis cs:190,4.95236144359639e-05)
--(axis cs:200,6.87322209884258e-05)
--(axis cs:210,6.62214561019104e-05)
--(axis cs:220,6.89877572098091e-05)
--(axis cs:230,5.77845754561907e-05)
--(axis cs:240,5.98743303989175e-05)
--(axis cs:250,4.79078802888085e-05)
--(axis cs:260,6.56325670613471e-05)
--(axis cs:270,7.04214890920854e-05)
--(axis cs:280,5.57112228711023e-05)
--(axis cs:290,5.81466094119448e-05)
--(axis cs:300,6.66926769173519e-05)
--(axis cs:310,5.84382643228189e-05)
--(axis cs:320,5.78447204574487e-05)
--(axis cs:330,1.41782745756428e-05)
--(axis cs:340,5.2050639534826e-05)
--(axis cs:350,5.13401255254625e-05)
--(axis cs:360,4.00371210337226e-05)
--(axis cs:370,4.98256081300884e-05)
--(axis cs:380,6.10481546142961e-05)
--(axis cs:390,5.19717376424118e-05)
--(axis cs:400,5.59509877737793e-05)
--(axis cs:400,0.000112789686086135)
--(axis cs:400,0.000112789686086135)
--(axis cs:390,6.66399557398514e-05)
--(axis cs:380,0.000118216076908582)
--(axis cs:370,7.7675543829013e-05)
--(axis cs:360,0.000130869358126268)
--(axis cs:350,0.000102653170601062)
--(axis cs:340,9.02265952578833e-05)
--(axis cs:330,0.000190266462660062)
--(axis cs:320,0.00010043650351519)
--(axis cs:310,9.31312114074413e-05)
--(axis cs:300,0.000114113504910829)
--(axis cs:290,9.03429075615506e-05)
--(axis cs:280,9.38400852839576e-05)
--(axis cs:270,0.00011585045356316)
--(axis cs:260,0.000125330163783468)
--(axis cs:250,0.000144883255817047)
--(axis cs:240,0.000100958504838268)
--(axis cs:230,0.000135952503250233)
--(axis cs:220,8.96766054194455e-05)
--(axis cs:210,0.000132595759261274)
--(axis cs:200,0.000116206911145694)
--(axis cs:190,0.000160652111381716)
--(axis cs:180,0.000145048868298421)
--(axis cs:170,0.000107196169970149)
--(axis cs:160,0.00011182494023216)
--(axis cs:150,0.000144620025088771)
--(axis cs:140,0.000118172357524185)
--(axis cs:130,0.000167491230371231)
--(axis cs:120,0.000168526253833347)
--(axis cs:110,0.0001438633651546)
--(axis cs:100,0.000206714772560804)
--(axis cs:90,0.000141833586547148)
--(axis cs:80,0.000211906662427017)
--(axis cs:70,0.000296128934139175)
--(axis cs:60,0.000194672508295024)
--(axis cs:50,0.000220659873020239)
--(axis cs:40,0.00030879925622287)
--(axis cs:30,0.000226045587530077)
--(axis cs:20,0.00079610962534495)
--(axis cs:10,0.00204943262551888)
--cycle;

\addplot [line width=0.72pt, steelblue31119180]
table {%
10 0.000173525404930115
20 9.26133799056212e-05
30 4.33539966742198e-05
40 3.71512360870838e-05
50 2.79357959826787e-05
60 2.95126495261987e-05
70 3.06452782203754e-05
80 2.55004897713661e-05
90 2.11511891335249e-05
100 2.65358126411835e-05
110 1.96461913486322e-05
120 2.48643981913726e-05
130 2.07688887914022e-05
140 1.80267586062352e-05
150 2.42050260305405e-05
160 2.08135301868121e-05
170 1.78650625050068e-05
180 1.71295447895924e-05
190 1.89602517833312e-05
200 1.77295672396819e-05
210 1.67995909849803e-05
220 1.52858239909013e-05
230 1.76392427335183e-05
240 1.51361029595137e-05
250 2.06214918444554e-05
260 1.77325477202733e-05
270 1.63681925584873e-05
280 1.76518034189939e-05
290 1.93474719921748e-05
300 1.72703882058462e-05
310 1.49480018764734e-05
320 1.4453474059701e-05
330 1.64838795860608e-05
340 1.56359410534302e-05
350 1.62658202151457e-05
360 1.53202928602695e-05
370 1.29490325848262e-05
380 1.70846223831177e-05
390 1.20464948316415e-05
400 1.74176435917616e-05
};
\addplot [line width=0.72pt, darkorange25512714]
table {%
10 0.00213418528238932
20 0.00109822748104731
30 0.00142694905400276
40 0.000680370335777601
50 0.000809462436040242
60 0.000356522058447202
70 0.000331273410717646
80 0.000365396762887637
90 0.000390563406546911
100 0.000291869719823201
110 0.000317769388357798
120 0.000281129552920659
130 0.000295805730422338
140 0.000335709137717883
150 0.000292767193416754
160 0.000299423067768415
170 0.000360964850584666
180 0.000295599414904912
190 0.000361415871977806
200 0.000379171228408813
210 0.000227571843067805
220 0.000243591897686323
230 0.000288868272304535
240 0.000234462343653043
250 0.000191505762934685
260 0.000187173446019491
270 0.000150748802224795
280 0.000234348022937775
290 0.000155462114016215
300 0.000195162977774938
310 0.000218928171197573
320 0.00017682899137338
330 0.000217231273651123
340 0.000160389610131582
350 0.000226733447114627
360 0.000167105270425479
370 0.000195716704924901
380 0.000215916279951731
390 0.00027167076865832
400 0.000218814901510874
};
\addplot [line width=0.72pt, forestgreen4416044]
table {%
10 0.00320290639400482
20 0.00167555359999339
30 0.00175890457034111
40 0.000696829402446747
50 0.000824552261829376
60 0.000705066857735316
70 0.000450108440717061
80 0.000706348240375519
90 0.000430399902661641
100 0.000551668210824331
110 0.000435718230406443
120 0.00044964813987414
130 0.000404019115368525
140 0.000522313723961512
150 0.000456033722559611
160 0.000413093779484431
170 0.000412876397371292
180 0.000426165346304576
190 0.000485975188016891
200 0.000462757207949956
210 0.000355123390754064
220 0.000350178476174672
230 0.000427432290712992
240 0.000369872631629308
250 0.000348988529046376
260 0.000335168298085531
270 0.000312023842334747
280 0.000328526498874029
290 0.000316509993871053
300 0.000316970300674439
310 0.000392129615942637
320 0.000333297421534856
330 0.000388285106420517
340 0.000329757775863012
350 0.000382437880833944
360 0.000320347281297048
370 0.000297745356957118
380 0.000314172381162643
390 0.000390874721606572
400 0.000314515417814255
};
\addplot [line width=0.72pt, crimson2143940, dashed]
table {%
10 0.000402136985460917
20 0.000163752847413222
30 5.49775265157223e-05
40 4.87567129234473e-05
50 3.75504439075788e-05
60 3.73104135195414e-05
70 4.46342013776302e-05
80 3.90633843839169e-05
90 2.59663686156273e-05
100 3.76039834072193e-05
110 2.5105037416021e-05
120 3.45693898697694e-05
130 2.61305693536997e-05
140 2.14991730948289e-05
150 2.99443525572618e-05
160 2.41612572222948e-05
170 1.82616571585337e-05
180 2.21409559249878e-05
190 2.4944673726956e-05
200 1.98988049601515e-05
210 2.03797340393066e-05
220 1.66669994592667e-05
230 2.12420449902614e-05
240 1.64976951976617e-05
250 2.33117637534936e-05
260 2.12929226458073e-05
270 1.98062858233849e-05
280 1.85765222335855e-05
290 1.97512585669756e-05
300 2.02246647328138e-05
310 1.54723399008314e-05
320 1.64166490236918e-05
330 2.22764486446977e-05
340 1.6331885010004e-05
350 1.73272514715791e-05
360 1.95109053825339e-05
370 1.28582952544093e-05
380 2.10926212370396e-05
390 1.1343822752436e-05
400 1.98288136472305e-05
};
\addplot [line width=0.72pt, mediumpurple148103189, dashed]
table {%
10 0.00102683350344499
20 0.000429172805945079
30 0.000181782575448354
40 0.000199679839611053
50 0.000162699227531751
60 0.000140364893277486
70 0.000187032238642375
80 0.000136836913228035
90 0.000110599015653133
100 0.000131426246960958
110 0.000109075588981311
120 0.000133921416600545
130 0.000116272171835105
140 9.57031369209289e-05
150 0.000114117952187856
160 9.60062821706136e-05
170 8.47095375259717e-05
180 9.90699057777723e-05
190 0.00010508786290884
200 9.24695660670598e-05
210 9.94086076815923e-05
220 7.93321813146273e-05
230 9.68685393532117e-05
240 8.04164176185926e-05
250 9.63955680529276e-05
260 9.54813654224078e-05
270 9.31359713276227e-05
280 7.47756540775299e-05
290 7.42447584867477e-05
300 9.04030909140905e-05
310 7.57847378651301e-05
320 7.91406119863192e-05
330 0.000102222368617853
340 7.11386173963547e-05
350 7.69966480632623e-05
360 8.54532395799955e-05
370 6.37505759795507e-05
380 8.9632115761439e-05
390 5.93058466911316e-05
400 8.43703369299571e-05
};
\end{axis}

\end{tikzpicture}


==> tikz/appendix/tube_eval_loss_single_step.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=400,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={1-step Mean Squared Error},
ymajorgrids,
ymin=1e-07, ymax=1e-05,
yminorgrids,
ymode=log,
ytick pos=left,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:10,2.052354968689e-06)
--(axis cs:10,1.41309114709286e-06)
--(axis cs:20,1.00733840584882e-06)
--(axis cs:30,9.1174401250141e-07)
--(axis cs:40,7.953443999715e-07)
--(axis cs:50,7.50160484092031e-07)
--(axis cs:60,7.04718061852194e-07)
--(axis cs:70,6.8904571359654e-07)
--(axis cs:80,6.53516909515588e-07)
--(axis cs:90,6.41193248804944e-07)
--(axis cs:100,6.42225616079543e-07)
--(axis cs:110,6.31987957585549e-07)
--(axis cs:120,6.25951029039794e-07)
--(axis cs:130,5.75398346829885e-07)
--(axis cs:140,5.8448766675028e-07)
--(axis cs:150,6.00293222203514e-07)
--(axis cs:160,5.55130851172592e-07)
--(axis cs:170,5.70714721074075e-07)
--(axis cs:180,5.6563850937185e-07)
--(axis cs:190,5.54652468302695e-07)
--(axis cs:200,5.23531417722034e-07)
--(axis cs:210,5.49949757829453e-07)
--(axis cs:220,5.56533313188165e-07)
--(axis cs:230,5.40807314060358e-07)
--(axis cs:240,5.35772611715525e-07)
--(axis cs:250,5.11762819893558e-07)
--(axis cs:260,5.4406223884785e-07)
--(axis cs:270,5.25813515448208e-07)
--(axis cs:280,5.24304587360387e-07)
--(axis cs:290,5.12934228779272e-07)
--(axis cs:300,5.18951988446297e-07)
--(axis cs:310,5.27496745861867e-07)
--(axis cs:320,5.24841194701076e-07)
--(axis cs:330,4.99674395414155e-07)
--(axis cs:340,5.20797322984097e-07)
--(axis cs:350,5.22757515724372e-07)
--(axis cs:360,5.07229055464431e-07)
--(axis cs:370,5.04733606853192e-07)
--(axis cs:380,5.12480168345907e-07)
--(axis cs:390,4.96183819704515e-07)
--(axis cs:400,5.1729647123822e-07)
--(axis cs:400,5.68887492105281e-07)
--(axis cs:400,5.68887492105281e-07)
--(axis cs:390,5.29864427687463e-07)
--(axis cs:380,5.70817106350423e-07)
--(axis cs:370,5.27025006099934e-07)
--(axis cs:360,5.78593500392969e-07)
--(axis cs:350,5.94069521461059e-07)
--(axis cs:340,5.60191792887392e-07)
--(axis cs:330,6.11067341263631e-07)
--(axis cs:320,5.77097533542036e-07)
--(axis cs:310,5.80744312092862e-07)
--(axis cs:300,5.93409426843046e-07)
--(axis cs:290,5.94300915423636e-07)
--(axis cs:280,5.84995834500924e-07)
--(axis cs:270,6.048274336744e-07)
--(axis cs:260,5.94021723875763e-07)
--(axis cs:250,6.60987087816101e-07)
--(axis cs:240,5.65719104974836e-07)
--(axis cs:230,6.06265463712586e-07)
--(axis cs:220,5.87712776394476e-07)
--(axis cs:210,5.99999013903096e-07)
--(axis cs:200,6.65888457820288e-07)
--(axis cs:190,6.33806165927303e-07)
--(axis cs:180,6.4174420376224e-07)
--(axis cs:170,6.12440706302354e-07)
--(axis cs:160,6.95446013134533e-07)
--(axis cs:150,6.39068345219234e-07)
--(axis cs:140,6.68988909198018e-07)
--(axis cs:130,7.09592764776475e-07)
--(axis cs:120,7.64502709431078e-07)
--(axis cs:110,6.56547853111033e-07)
--(axis cs:100,7.29330826772279e-07)
--(axis cs:90,6.87992106960181e-07)
--(axis cs:80,7.51807760970564e-07)
--(axis cs:70,8.12919002023342e-07)
--(axis cs:60,8.26869805214071e-07)
--(axis cs:50,9.27636645285691e-07)
--(axis cs:40,9.80150159386064e-07)
--(axis cs:30,1.0288149779622e-06)
--(axis cs:20,1.36732025014731e-06)
--(axis cs:10,2.052354968689e-06)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:10,2.53285676623649e-06)
--(axis cs:10,1.6736812789215e-06)
--(axis cs:20,1.02527684217115e-06)
--(axis cs:30,9.74660997100311e-07)
--(axis cs:40,8.03064223411969e-07)
--(axis cs:50,7.79917069453788e-07)
--(axis cs:60,6.63263108342236e-07)
--(axis cs:70,6.87421105687559e-07)
--(axis cs:80,6.68553465707293e-07)
--(axis cs:90,6.11545153750124e-07)
--(axis cs:100,5.78911450793981e-07)
--(axis cs:110,5.90573036662121e-07)
--(axis cs:120,5.41798746823185e-07)
--(axis cs:130,5.55666094226117e-07)
--(axis cs:140,5.54772043091769e-07)
--(axis cs:150,5.28240480076653e-07)
--(axis cs:160,5.40133357058389e-07)
--(axis cs:170,5.20686965604946e-07)
--(axis cs:180,5.17007334189943e-07)
--(axis cs:190,5.26432569423733e-07)
--(axis cs:200,5.2257873047533e-07)
--(axis cs:210,5.08747235724269e-07)
--(axis cs:220,5.07895598292773e-07)
--(axis cs:230,4.76005177398197e-07)
--(axis cs:240,4.76419891641857e-07)
--(axis cs:250,4.82361348103587e-07)
--(axis cs:260,4.60255560392227e-07)
--(axis cs:270,4.71911096468278e-07)
--(axis cs:280,4.69137791803932e-07)
--(axis cs:290,4.74536010886622e-07)
--(axis cs:300,4.83488710997748e-07)
--(axis cs:310,4.61855187982386e-07)
--(axis cs:320,4.50271439466445e-07)
--(axis cs:330,4.79374361601298e-07)
--(axis cs:340,4.57427446722712e-07)
--(axis cs:350,4.64714526165064e-07)
--(axis cs:360,4.60566530303076e-07)
--(axis cs:370,4.48446297905022e-07)
--(axis cs:380,4.63904363274992e-07)
--(axis cs:390,4.67909438944242e-07)
--(axis cs:400,4.48945086662916e-07)
--(axis cs:400,5.47085415668837e-07)
--(axis cs:400,5.47085415668837e-07)
--(axis cs:390,5.69010136861224e-07)
--(axis cs:380,5.36654555377444e-07)
--(axis cs:370,5.50117184521085e-07)
--(axis cs:360,5.11954301358843e-07)
--(axis cs:350,5.7246238958981e-07)
--(axis cs:340,5.54854750951404e-07)
--(axis cs:330,5.50538005240932e-07)
--(axis cs:320,5.58335891265603e-07)
--(axis cs:310,5.59436228466465e-07)
--(axis cs:300,5.53374954409154e-07)
--(axis cs:290,5.27977295949666e-07)
--(axis cs:280,6.03037706316555e-07)
--(axis cs:270,5.3051052942156e-07)
--(axis cs:260,5.5398208872568e-07)
--(axis cs:250,5.4096191928426e-07)
--(axis cs:240,5.95252886313873e-07)
--(axis cs:230,6.60687637751626e-07)
--(axis cs:220,5.95276457152839e-07)
--(axis cs:210,5.92635725772441e-07)
--(axis cs:200,6.43953760858453e-07)
--(axis cs:190,6.61337010277393e-07)
--(axis cs:180,6.08340435318816e-07)
--(axis cs:170,6.84799450590884e-07)
--(axis cs:160,6.55348854129093e-07)
--(axis cs:150,6.95824820310988e-07)
--(axis cs:140,6.98397514608785e-07)
--(axis cs:130,6.76035104428753e-07)
--(axis cs:120,7.0266430298347e-07)
--(axis cs:110,7.05159049241365e-07)
--(axis cs:100,6.72377215595902e-07)
--(axis cs:90,8.13295932319619e-07)
--(axis cs:80,8.12439115056703e-07)
--(axis cs:70,8.10867089892685e-07)
--(axis cs:60,8.58966239656662e-07)
--(axis cs:50,1.17819146868707e-06)
--(axis cs:40,1.04017051802745e-06)
--(axis cs:30,1.64148210534688e-06)
--(axis cs:20,1.7044331630526e-06)
--(axis cs:10,2.53285676623649e-06)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:10,3.00145016868964e-06)
--(axis cs:10,1.82822491466944e-06)
--(axis cs:20,1.14350700589852e-06)
--(axis cs:30,1.02511143947599e-06)
--(axis cs:40,7.92131161354885e-07)
--(axis cs:50,7.62061775409247e-07)
--(axis cs:60,7.23563577935601e-07)
--(axis cs:70,6.36755456693112e-07)
--(axis cs:80,6.47794578778916e-07)
--(axis cs:90,5.38811409734484e-07)
--(axis cs:100,6.11923502499027e-07)
--(axis cs:110,5.60327169370557e-07)
--(axis cs:120,5.46085932836096e-07)
--(axis cs:130,5.52082108954797e-07)
--(axis cs:140,5.32945530309997e-07)
--(axis cs:150,5.35574744240512e-07)
--(axis cs:160,5.08192103629014e-07)
--(axis cs:170,4.87261174058712e-07)
--(axis cs:180,4.94906173302661e-07)
--(axis cs:190,4.67775308653083e-07)
--(axis cs:200,4.84408758313155e-07)
--(axis cs:210,4.82743898195288e-07)
--(axis cs:220,4.5647740962519e-07)
--(axis cs:230,4.72767206454781e-07)
--(axis cs:240,4.80803189101722e-07)
--(axis cs:250,4.7796995553345e-07)
--(axis cs:260,4.80513279548078e-07)
--(axis cs:270,4.57926463976655e-07)
--(axis cs:280,4.46880981760594e-07)
--(axis cs:290,4.53105697702639e-07)
--(axis cs:300,4.50552420519995e-07)
--(axis cs:310,4.57983055879788e-07)
--(axis cs:320,4.42804942589728e-07)
--(axis cs:330,4.53980572167157e-07)
--(axis cs:340,4.31340273782372e-07)
--(axis cs:350,4.21536694822749e-07)
--(axis cs:360,4.3750212636563e-07)
--(axis cs:370,4.26611386082687e-07)
--(axis cs:380,4.37316601463326e-07)
--(axis cs:390,4.3676752731688e-07)
--(axis cs:400,4.34441060392667e-07)
--(axis cs:400,5.00864470433583e-07)
--(axis cs:400,5.00864470433583e-07)
--(axis cs:390,5.35022433432568e-07)
--(axis cs:380,4.9475734868331e-07)
--(axis cs:370,5.10886493606252e-07)
--(axis cs:360,4.87443511838984e-07)
--(axis cs:350,5.86955974578321e-07)
--(axis cs:340,5.53380643015346e-07)
--(axis cs:330,5.58400306894761e-07)
--(axis cs:320,5.0860952735024e-07)
--(axis cs:310,5.52448402052009e-07)
--(axis cs:300,5.11740968112441e-07)
--(axis cs:290,5.07337735050646e-07)
--(axis cs:280,5.86526235131053e-07)
--(axis cs:270,4.98378667960412e-07)
--(axis cs:260,5.35921553548883e-07)
--(axis cs:250,5.75548481626108e-07)
--(axis cs:240,5.53841646837287e-07)
--(axis cs:230,6.29115549301598e-07)
--(axis cs:220,5.99061182614031e-07)
--(axis cs:210,5.66529989764332e-07)
--(axis cs:200,6.18953799165094e-07)
--(axis cs:190,6.65508904678756e-07)
--(axis cs:180,5.9244061612444e-07)
--(axis cs:170,6.57072871180081e-07)
--(axis cs:160,6.06662369060317e-07)
--(axis cs:150,6.47147788881192e-07)
--(axis cs:140,7.2614685867506e-07)
--(axis cs:130,6.67099040932745e-07)
--(axis cs:120,6.60886812100648e-07)
--(axis cs:110,6.6841105755726e-07)
--(axis cs:100,7.20790828526852e-07)
--(axis cs:90,8.05175843760077e-07)
--(axis cs:80,8.96077044995453e-07)
--(axis cs:70,8.18699754608532e-07)
--(axis cs:60,9.7178592413117e-07)
--(axis cs:50,1.14779546789024e-06)
--(axis cs:40,1.22982504960109e-06)
--(axis cs:30,1.74420850647035e-06)
--(axis cs:20,1.85397349769536e-06)
--(axis cs:10,3.00145016868964e-06)
--cycle;

\addplot [line width=0.72pt, steelblue31119180]
table {%
10 1.73272305789093e-06
20 1.18732932799806e-06
30 9.70279495231807e-07
40 8.87747279678782e-07
50 8.38898564688861e-07
60 7.65793933533132e-07
70 7.50982357809941e-07
80 7.02662335243076e-07
90 6.64592677882562e-07
100 6.85778221425911e-07
110 6.44267905348291e-07
120 6.95226869235436e-07
130 6.4249555580318e-07
140 6.26738287974149e-07
150 6.19680783711374e-07
160 6.25288432153563e-07
170 5.91577713688215e-07
180 6.03691356567045e-07
190 5.94229317114999e-07
200 5.94709937771161e-07
210 5.74974385866274e-07
220 5.72123044791321e-07
230 5.73536388886472e-07
240 5.50745858345181e-07
250 5.86374953854829e-07
260 5.69041981361806e-07
270 5.65320474561304e-07
280 5.54650210930656e-07
290 5.53617572101454e-07
300 5.56180707644671e-07
310 5.54120528977364e-07
320 5.50969364121556e-07
330 5.55370868338893e-07
340 5.40494557935745e-07
350 5.58413518592715e-07
360 5.429112779287e-07
370 5.15879306476563e-07
380 5.41648637348165e-07
390 5.13024123695989e-07
400 5.43091981671751e-07
};
\addplot [line width=0.72pt, darkorange25512714]
table {%
10 2.10326902257899e-06
20 1.36485500261188e-06
30 1.3080715512236e-06
40 9.21617370719711e-07
50 9.79054269070427e-07
60 7.61114673999449e-07
70 7.49144097790122e-07
80 7.40496290381998e-07
90 7.12420543034872e-07
100 6.25644333194941e-07
110 6.47866042951743e-07
120 6.22231524903327e-07
130 6.15850599327435e-07
140 6.26584778850277e-07
150 6.12032650193821e-07
160 5.97741105593741e-07
170 6.02743208097915e-07
180 5.6267388475438e-07
190 5.93884789850563e-07
200 5.83266245666891e-07
210 5.50691480748355e-07
220 5.51586027722806e-07
230 5.68346407574912e-07
240 5.35836388977865e-07
250 5.11661633693923e-07
260 5.07118824558953e-07
270 5.01210812944919e-07
280 5.36087749060243e-07
290 5.01256653418144e-07
300 5.18431832703451e-07
310 5.10645708224426e-07
320 5.04303665366024e-07
330 5.14956183421115e-07
340 5.06141098837058e-07
350 5.18588457877437e-07
360 4.8626041583096e-07
370 4.99281741213053e-07
380 5.00279459326218e-07
390 5.18459787902733e-07
400 4.98015251165877e-07
};
\addplot [line width=0.72pt, forestgreen4416044]
table {%
10 2.41483754167954e-06
20 1.49874025179694e-06
30 1.38465997297317e-06
40 1.01097810547799e-06
50 9.54928621649742e-07
60 8.47674751033386e-07
70 7.27727605650822e-07
80 7.71935811887185e-07
90 6.7199362674728e-07
100 6.66357165512939e-07
110 6.14369113463908e-07
120 6.03486372468372e-07
130 6.09590574943771e-07
140 6.29546194492529e-07
150 5.91361266560852e-07
160 5.57427236344665e-07
170 5.72167022619396e-07
180 5.43673394713551e-07
190 5.66642106665919e-07
200 5.51681278739125e-07
210 5.2463694397981e-07
220 5.2776929611961e-07
230 5.50941377878189e-07
240 5.17322417969505e-07
250 5.26759218579779e-07
260 5.08217416548481e-07
270 4.78152565968533e-07
280 5.16703608445823e-07
290 4.80221716376642e-07
300 4.81146694316218e-07
310 5.05215728965898e-07
320 4.75707234969984e-07
330 5.06190439530959e-07
340 4.92360458398859e-07
350 5.04246334700535e-07
360 4.62472819102307e-07
370 4.68748939844469e-07
380 4.66036975073318e-07
390 4.85894980374724e-07
400 4.67652765413125e-07
};
\end{axis}

\end{tikzpicture}


==> tikz/appendix/tube_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=400,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={1-step Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=1e-05,
yminorgrids,
ymode=log,
ytick pos=left,
ytick style={color=black}
]

axis line style={black},
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=1000,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={1-step Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.0001,
yminorgrids,
ymode=log,
ytick pos=left,
ytick style={color=black}
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:1,5.4511487917244e-05)
--(axis cs:1,4.16749218740666e-05)
--(axis cs:11,3.67438422105442e-06)
--(axis cs:21,2.6548713558195e-06)
--(axis cs:31,2.31865625281161e-06)
--(axis cs:41,2.14567966971149e-06)
--(axis cs:51,2.03733211316425e-06)
--(axis cs:61,1.95966179903082e-06)
--(axis cs:71,1.90284154375671e-06)
--(axis cs:81,1.85699660626669e-06)
--(axis cs:91,1.82021259004724e-06)
--(axis cs:101,1.79215877011173e-06)
--(axis cs:111,1.76398195736405e-06)
--(axis cs:121,1.74350663174357e-06)
--(axis cs:131,1.72379825140436e-06)
--(axis cs:141,1.70579165364233e-06)
--(axis cs:151,1.68919756464946e-06)
--(axis cs:161,1.67670368978161e-06)
--(axis cs:171,1.66595589414036e-06)
--(axis cs:181,1.65371724928794e-06)
--(axis cs:191,1.64279176111999e-06)
--(axis cs:201,1.6340279454083e-06)
--(axis cs:211,1.6257134732289e-06)
--(axis cs:221,1.61666419174969e-06)
--(axis cs:231,1.61005419115345e-06)
--(axis cs:241,1.60141520423393e-06)
--(axis cs:251,1.5955806909182e-06)
--(axis cs:261,1.59009803566476e-06)
--(axis cs:271,1.58370267205742e-06)
--(axis cs:281,1.57793423090808e-06)
--(axis cs:291,1.57237321243953e-06)
--(axis cs:301,1.56746486829756e-06)
--(axis cs:311,1.56242629678401e-06)
--(axis cs:321,1.55809554900859e-06)
--(axis cs:331,1.55337877672742e-06)
--(axis cs:341,1.5495350296211e-06)
--(axis cs:351,1.54494522081543e-06)
--(axis cs:361,1.54246131791824e-06)
--(axis cs:371,1.53859374316754e-06)
--(axis cs:381,1.53553144154304e-06)
--(axis cs:391,1.53246916549295e-06)
--(axis cs:400,1.52917027555296e-06)
--(axis cs:400,1.54155184743415e-06)
--(axis cs:400,1.54155184743415e-06)
--(axis cs:391,1.54451616389662e-06)
--(axis cs:381,1.54777600350625e-06)
--(axis cs:371,1.5522928546645e-06)
--(axis cs:361,1.55490509952948e-06)
--(axis cs:351,1.55982786847424e-06)
--(axis cs:341,1.56342731566113e-06)
--(axis cs:331,1.56926266747882e-06)
--(axis cs:321,1.57302338931824e-06)
--(axis cs:311,1.57735093641924e-06)
--(axis cs:301,1.58296376459759e-06)
--(axis cs:291,1.5888838459425e-06)
--(axis cs:281,1.59231210197575e-06)
--(axis cs:271,1.60000815139903e-06)
--(axis cs:261,1.60585155851503e-06)
--(axis cs:251,1.61213232694284e-06)
--(axis cs:241,1.61947145836849e-06)
--(axis cs:231,1.6290584542342e-06)
--(axis cs:221,1.63492067588667e-06)
--(axis cs:211,1.6423276407835e-06)
--(axis cs:201,1.6537578777382e-06)
--(axis cs:191,1.66354903761563e-06)
--(axis cs:181,1.67504803374035e-06)
--(axis cs:171,1.6885798295856e-06)
--(axis cs:161,1.69887421201886e-06)
--(axis cs:151,1.71686523206246e-06)
--(axis cs:141,1.73029658551089e-06)
--(axis cs:131,1.74891175205112e-06)
--(axis cs:121,1.76768028091226e-06)
--(axis cs:111,1.79070911891464e-06)
--(axis cs:101,1.82212068384138e-06)
--(axis cs:91,1.85206953451184e-06)
--(axis cs:81,1.8907723670441e-06)
--(axis cs:71,1.93870637257617e-06)
--(axis cs:61,1.99882139031359e-06)
--(axis cs:51,2.07555191658181e-06)
--(axis cs:41,2.1926953622366e-06)
--(axis cs:31,2.38065331479881e-06)
--(axis cs:21,2.73054444657982e-06)
--(axis cs:11,3.7962867174374e-06)
--(axis cs:1,5.4511487917244e-05)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:1,7.62318532507731e-05)
--(axis cs:1,6.69949689665324e-05)
--(axis cs:11,5.28760854079165e-06)
--(axis cs:21,3.24357628504518e-06)
--(axis cs:31,2.65172410315976e-06)
--(axis cs:41,2.36856763826112e-06)
--(axis cs:51,2.20095775972329e-06)
--(axis cs:61,2.08608252601218e-06)
--(axis cs:71,1.99949226505742e-06)
--(axis cs:81,1.93339813721753e-06)
--(axis cs:91,1.88102165011743e-06)
--(axis cs:101,1.83560522348409e-06)
--(axis cs:111,1.80606858319587e-06)
--(axis cs:121,1.77108190604693e-06)
--(axis cs:131,1.74827658844143e-06)
--(axis cs:141,1.7240703093748e-06)
--(axis cs:151,1.70021985147252e-06)
--(axis cs:161,1.68648516155805e-06)
--(axis cs:171,1.66892408424276e-06)
--(axis cs:181,1.65501536674682e-06)
--(axis cs:191,1.64496885758297e-06)
--(axis cs:201,1.62954918190394e-06)
--(axis cs:211,1.61952034652939e-06)
--(axis cs:221,1.60929236151097e-06)
--(axis cs:231,1.5997801052849e-06)
--(axis cs:241,1.5904599261382e-06)
--(axis cs:251,1.58521515369036e-06)
--(axis cs:261,1.57201366050246e-06)
--(axis cs:271,1.56601585783513e-06)
--(axis cs:281,1.55921143492312e-06)
--(axis cs:291,1.55534260024447e-06)
--(axis cs:301,1.54823717796568e-06)
--(axis cs:311,1.54279189076682e-06)
--(axis cs:321,1.53709102987769e-06)
--(axis cs:331,1.53017740499229e-06)
--(axis cs:341,1.52739308904031e-06)
--(axis cs:351,1.51827745425149e-06)
--(axis cs:361,1.51351581729468e-06)
--(axis cs:371,1.51262708159612e-06)
--(axis cs:381,1.5067095409632e-06)
--(axis cs:391,1.50257907081945e-06)
--(axis cs:400,1.49961987811445e-06)
--(axis cs:400,1.52917199156564e-06)
--(axis cs:400,1.52917199156564e-06)
--(axis cs:391,1.53138899038927e-06)
--(axis cs:381,1.53458512318131e-06)
--(axis cs:371,1.54116560864124e-06)
--(axis cs:361,1.5454407213428e-06)
--(axis cs:351,1.55063931855118e-06)
--(axis cs:341,1.55376960704308e-06)
--(axis cs:331,1.55905727494507e-06)
--(axis cs:321,1.56592146238165e-06)
--(axis cs:311,1.5697487764889e-06)
--(axis cs:301,1.57770407871639e-06)
--(axis cs:291,1.58309956342162e-06)
--(axis cs:281,1.59262828826655e-06)
--(axis cs:271,1.59534426691183e-06)
--(axis cs:261,1.60644681331314e-06)
--(axis cs:251,1.61598724882187e-06)
--(axis cs:241,1.62167786736302e-06)
--(axis cs:231,1.63331550088321e-06)
--(axis cs:221,1.64154193463606e-06)
--(axis cs:211,1.65575803795744e-06)
--(axis cs:201,1.66472721452957e-06)
--(axis cs:191,1.67703643916392e-06)
--(axis cs:181,1.69088399164494e-06)
--(axis cs:171,1.70764275795561e-06)
--(axis cs:161,1.72118139746262e-06)
--(axis cs:151,1.73965556746866e-06)
--(axis cs:141,1.76315878950152e-06)
--(axis cs:131,1.78491501796096e-06)
--(axis cs:121,1.81237320454273e-06)
--(axis cs:111,1.84328765783164e-06)
--(axis cs:101,1.88887425312673e-06)
--(axis cs:91,1.93058327686608e-06)
--(axis cs:81,1.98834780382537e-06)
--(axis cs:71,2.06315155598337e-06)
--(axis cs:61,2.14209230943132e-06)
--(axis cs:51,2.26788657456117e-06)
--(axis cs:41,2.46147552861472e-06)
--(axis cs:31,2.79011539313489e-06)
--(axis cs:21,3.49818458477573e-06)
--(axis cs:11,5.73090092665118e-06)
--(axis cs:1,7.62318532507731e-05)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:1,7.63077383758463e-05)
--(axis cs:1,6.46365168172282e-05)
--(axis cs:11,5.61927004675833e-06)
--(axis cs:21,3.55287255111216e-06)
--(axis cs:31,2.88015125995908e-06)
--(axis cs:41,2.54899296807067e-06)
--(axis cs:51,2.35369843517814e-06)
--(axis cs:61,2.22437586754242e-06)
--(axis cs:71,2.11839122769559e-06)
--(axis cs:81,2.04757462111058e-06)
--(axis cs:91,1.97708759673251e-06)
--(axis cs:101,1.92864315926315e-06)
--(axis cs:111,1.88829906836502e-06)
--(axis cs:121,1.84913519910947e-06)
--(axis cs:131,1.82195395528889e-06)
--(axis cs:141,1.799237150479e-06)
--(axis cs:151,1.76874790140019e-06)
--(axis cs:161,1.75388045325209e-06)
--(axis cs:171,1.73244131276378e-06)
--(axis cs:181,1.72258421255072e-06)
--(axis cs:191,1.70557067687195e-06)
--(axis cs:201,1.6869201586909e-06)
--(axis cs:211,1.6767721017351e-06)
--(axis cs:221,1.66342715000389e-06)
--(axis cs:231,1.65322294509154e-06)
--(axis cs:241,1.6456237463009e-06)
--(axis cs:251,1.63516034330867e-06)
--(axis cs:261,1.62452940893598e-06)
--(axis cs:271,1.6186271284398e-06)
--(axis cs:281,1.61152091727417e-06)
--(axis cs:291,1.60452173598647e-06)
--(axis cs:301,1.59726783857468e-06)
--(axis cs:311,1.5908323578268e-06)
--(axis cs:321,1.58345680852167e-06)
--(axis cs:331,1.57882636032563e-06)
--(axis cs:341,1.57602585788508e-06)
--(axis cs:351,1.56647232855505e-06)
--(axis cs:361,1.56330794212069e-06)
--(axis cs:371,1.55616605001799e-06)
--(axis cs:381,1.55178387171705e-06)
--(axis cs:391,1.55114599767666e-06)
--(axis cs:400,1.54737331050334e-06)
--(axis cs:400,1.57366856855455e-06)
--(axis cs:400,1.57366856855455e-06)
--(axis cs:391,1.57616765595137e-06)
--(axis cs:381,1.58333908312838e-06)
--(axis cs:371,1.59005745035298e-06)
--(axis cs:361,1.59063309315e-06)
--(axis cs:351,1.59778942480539e-06)
--(axis cs:341,1.6031590855525e-06)
--(axis cs:331,1.60615508514581e-06)
--(axis cs:321,1.61479953508146e-06)
--(axis cs:311,1.61874405024154e-06)
--(axis cs:301,1.62801583383756e-06)
--(axis cs:291,1.6345037376082e-06)
--(axis cs:281,1.64169910445053e-06)
--(axis cs:271,1.64575378851329e-06)
--(axis cs:261,1.65415719397438e-06)
--(axis cs:251,1.67021600260395e-06)
--(axis cs:241,1.67229582589352e-06)
--(axis cs:231,1.68543981337804e-06)
--(axis cs:221,1.69837939664445e-06)
--(axis cs:211,1.70891566672422e-06)
--(axis cs:201,1.72194899854393e-06)
--(axis cs:191,1.736107534221e-06)
--(axis cs:181,1.74666360544244e-06)
--(axis cs:171,1.76881755223504e-06)
--(axis cs:161,1.78542040572237e-06)
--(axis cs:151,1.80959889245008e-06)
--(axis cs:141,1.83202759074307e-06)
--(axis cs:131,1.86083569825077e-06)
--(axis cs:121,1.89141448446139e-06)
--(axis cs:111,1.92705151383726e-06)
--(axis cs:101,1.97895566901285e-06)
--(axis cs:91,2.02392350665914e-06)
--(axis cs:81,2.09183826876737e-06)
--(axis cs:71,2.17505561116015e-06)
--(axis cs:61,2.27336554358721e-06)
--(axis cs:51,2.4160569183521e-06)
--(axis cs:41,2.63311586134815e-06)
--(axis cs:31,2.99506024712291e-06)
--(axis cs:21,3.71389626202108e-06)
--(axis cs:11,5.94207084158294e-06)
--(axis cs:1,7.63077383758463e-05)
--cycle;

\addplot [line width=0.72pt, steelblue31119180]
table {%
1 4.80932048956553e-05
11 3.73533546924591e-06
21 2.69270790119966e-06
31 2.34965478380521e-06
41 2.16918751597404e-06
51 2.05644201487303e-06
61 1.9792415946722e-06
71 1.92077395816644e-06
81 1.87388448665539e-06
91 1.83614106227954e-06
101 1.80713972697655e-06
111 1.77734553813934e-06
121 1.75559345632792e-06
131 1.73635500172774e-06
141 1.71804411957661e-06
151 1.70303139835596e-06
161 1.68778895090024e-06
171 1.67726786186298e-06
181 1.66438264151414e-06
191 1.65317039936781e-06
201 1.64389291157325e-06
211 1.6340205570062e-06
221 1.62579243381818e-06
231 1.61955632269382e-06
241 1.61044333130121e-06
251 1.60385650893052e-06
261 1.59797479708989e-06
271 1.59185541172822e-06
281 1.58512316644192e-06
291 1.58062852919102e-06
301 1.57521431644758e-06
311 1.56988861660163e-06
321 1.56555946916342e-06
331 1.56132072210312e-06
341 1.55648117264112e-06
351 1.55238654464483e-06
361 1.54868320872386e-06
371 1.54544329891602e-06
381 1.54165372252464e-06
391 1.53849266469479e-06
400 1.53536106149356e-06
};
\addlegendentry{GGNS}
\addplot [line width=0.72pt, crimson2143940, dashed]
table {%
1 7.04721275965373e-03
11 5.78067044417063e-03
21 3.63338440656662e-03
31 2.93760575354099e-03
41 2.59105441470941e-03
51 2.38487767676512e-03
61 2.24887070556482e-02
71 2.14672341942787e-03
81 2.06970644493898e-03
91 2.00050555169582e-03
101 1.953799414138e-01
111 1.90767529110114e-01
121 1.87027484178543e-01
131 1.84139482676983e-01
141 1.81563237061103e-01
151 1.78917339692513e-01
161 1.76965042948723e-01
171 1.75062943249941e-01
181 1.73462390899658e-01
191 1.72083910554647e-01
201 1.70443457861741e-01
211 1.69284388422966e-01
221 1.68090327332417e-01
231 1.66933137923479e-01
241 1.65895978609721e-01
251 1.65268817295631e-01
261 1.63934330145518e-01
271 1.63219045847654e-01
281 1.62661001086235e-01
291 1.61951273679733e-01
301 1.61264183620612e-01
311 1.60478820403417e-01
321 1.59912817180157e-01
331 1.59249072273572e-01
341 1.58959247171879e-01
351 1.58213087668022e-01
361 1.57697051763535e-01
371 1.57311175018549e-01
381 1.56756147742271e-01
391 1.56365682681402e-01
400 1.56052093952894e-01
};
\addlegendentry{GGNS (k=2)}
\addplot [line width=0.72pt, mediumpurple148103189, dashed]
table {%
1 7.04721275965373e-03
11 5.78067044417063e-03
21 3.63338440656662e-03
31 2.93760575354099e-03
41 2.59105441470941e-03
51 2.38487767676512e-03
61 2.24887070556482e-02
71 2.14672341942787e-03
81 2.06970644493898e-03
91 2.00050555169582e-03
101 1.953799414138e-01
111 1.90767529110114e-01
121 1.87027484178543e-01
131 1.84139482676983e-01
141 1.81563237061103e-01
151 1.78917339692513e-01
161 1.76965042948723e-01
171 1.75062943249941e-01
181 1.73462390899658e-01
191 1.72083910554647e-01
201 1.70443457861741e-01
211 1.69284388422966e-01
221 1.68090327332417e-01
231 1.66933137923479e-01
241 1.65895978609721e-01
251 1.65268817295631e-01
261 1.63934330145518e-01
271 1.63219045847654e-01
281 1.62661001086235e-01
291 1.61951273679733e-01
301 1.61264183620612e-01
311 1.60478820403417e-01
321 1.59912817180157e-01
331 1.59249072273572e-01
341 1.58959247171879e-01
351 1.58213087668022e-01
361 1.57697051763535e-01
371 1.57311175018549e-01
381 1.56756147742271e-01
391 1.56365682681402e-01
400 1.56052093952894e-01
};
\addlegendentry{GGNS (k=5)}
\addplot [line width=0.72pt, darkorange25512714]
table {%
1 7.16134111086527e-05
11 5.50925473372141e-06
21 3.37088043491046e-06
31 2.72091974814733e-06
41 2.41502158343792e-06
51 2.23442216714223e-06
61 2.11408741772175e-06
71 2.03132191052039e-06
81 1.96087297052145e-06
91 1.90580246349176e-06
101 1.86223973830541e-06
111 1.82467812051376e-06
121 1.79172755529483e-06
131 1.7665958032012e-06
141 1.74361454943816e-06
151 1.71993770947059e-06
161 1.70383327951034e-06
171 1.68828342109919e-06
181 1.67294967919588e-06
191 1.66100264837344e-06
201 1.64713819821676e-06
211 1.63763919224342e-06
221 1.62541714807351e-06
231 1.61654780308406e-06
241 1.60606889675061e-06
251 1.60060120125612e-06
261 1.5892302369078e-06
271 1.58068006237348e-06
281 1.57591986159484e-06
291 1.56922108183304e-06
301 1.56297062834104e-06
311 1.55627033362786e-06
321 1.55150624612967e-06
331 1.54461733996868e-06
341 1.54058134804169e-06
351 1.53445838640134e-06
361 1.52947826931874e-06
371 1.52689634511868e-06
381 1.52064733207226e-06
391 1.51698403060436e-06
400 1.51439593484004e-06
};
\addlegendentry{MGN(M)}
\addplot [line width=0.72pt, forestgreen4416044]
table {%
1 7.04721275965373e-05
11 5.78067044417063e-06
21 3.63338440656662e-06
31 2.93760575354099e-06
41 2.59105441470941e-06
51 2.38487767676512e-06
61 2.24887070556482e-06
71 2.14672341942787e-06
81 2.06970644493898e-06
91 2.00050555169582e-06
101 1.953799414138e-06
111 1.90767529110114e-06
121 1.87027484178543e-06
131 1.84139482676983e-06
141 1.81563237061103e-06
151 1.78917339692513e-06
161 1.76965042948723e-06
171 1.75062943249941e-06
181 1.73462390899658e-06
191 1.72083910554647e-06
201 1.70443457861741e-06
211 1.69284388422966e-06
221 1.68090327332417e-06
231 1.66933137923479e-06
241 1.65895978609721e-06
251 1.65268817295631e-06
261 1.63934330145518e-06
271 1.63219045847654e-06
281 1.62661001086235e-06
291 1.61951273679733e-06
301 1.61264183620612e-06
311 1.60478820403417e-06
321 1.59912817180157e-06
331 1.59249072273572e-06
341 1.58959247171879e-06
351 1.58213087668022e-06
361 1.57697051763535e-06
371 1.57311175018549e-06
381 1.56756147742271e-06
391 1.56365682681402e-06
400 1.56052093952894e-06
};
\addlegendentry{MGN}
\end{axis}

\end{tikzpicture}


==> tikz/automesh_bar_IoU_mpc_10-mesh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize] %\footnotesize

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5.3cm,
height=5.562cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.59, xmax=2.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={\model, 
MGN\\(mat), 
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Intersection over Union},
ymajorgrids,
ymin=0.8, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.952306410886259);

\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0) rectangle (axis cs:1.4,0.907986720825382);

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.884780660412549);

\path [draw=black, very thick]
(axis cs:0,0.946395237259766)
--(axis cs:0,0.958217584512751);

\path [draw=black, very thick]
(axis cs:1,0.895608205781345)
--(axis cs:1,0.920365235869419);

\path [draw=black, very thick]
(axis cs:2,0.877485826354636)
--(axis cs:2,0.892075494470463);

\end{axis}

\end{tikzpicture}


==> tikz/results/automesh_bar_IoU_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]
 %\footnotesize

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
%height=5.562cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={(k=1)\\  ,
(k=2)\\\model,
(k=5)\\  ,
MGN\\(M),
MGN,
Alpha\\Shapes},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={50-step Rollout IoU},
ymajorgrids,
ymin=0.8, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.961054071297998);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,0) rectangle (axis cs:1.4,0.927740405865235);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,0) rectangle (axis cs:2.4,0.887938378604596);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0) rectangle (axis cs:3.4,0.888197856175468);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.853708858482565);

\draw[draw=none,fill=orchid227119194] (axis cs:4.6,0) rectangle (axis cs:5.4,0.880968238155381);

\path [draw=black, very thick]
(axis cs:0,0.953285862040423)
--(axis cs:0,0.968822280555573);

\path [draw=black, very thick]
(axis cs:1,0.916408397217435)
--(axis cs:1,0.939072414513036);

\path [draw=black, very thick]
(axis cs:2,0.87261854655937)
--(axis cs:2,0.903258210649823);

\path [draw=black, very thick]
(axis cs:3,0.871259556703086)
--(axis cs:3,0.905136155647849);

\path [draw=black, very thick]
(axis cs:4,0.843154714822464)
--(axis cs:4,0.864263002142666);

\path [draw=black, very thick]
(axis cs:5,0.880968238155381)
--(axis cs:5,0.880968238155381);
%0.9483711990663698 (with 800 nodes)


\end{axis}

\end{tikzpicture}


==> tikz/results/k-hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=8cm,
%height=5.562cm,
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=darkgray176
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{black}{k},
xmajorgrids,
xmin=1, xmax=10,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ylabel=\textcolor{black}{Normalized Benefit},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:1,0.99972260334927)
--(axis cs:1,1.00027739665073)
--(axis cs:2,0.99766221167003)
--(axis cs:3,0.995565903991501)
--(axis cs:4,0.962861978923999)
--(axis cs:5,0.906999650581131)
--(axis cs:6,0.829352582949572)
--(axis cs:7,0.718384052400359)
--(axis cs:8,0.577505230400481)
--(axis cs:9,0.467312138371966)
--(axis cs:10,0.389505568589928)
--(axis cs:10,0.178814922527434)
--(axis cs:10,0.178814922527434)
--(axis cs:9,0.283294068298324)
--(axis cs:8,0.390663613018257)
--(axis cs:7,0.515056649418193)
--(axis cs:6,0.651285609703674)
--(axis cs:5,0.843675782485073)
--(axis cs:4,0.863393666798018)
--(axis cs:3,0.959486918828108)
--(axis cs:2,0.995517449160899)
--(axis cs:1,0.99972260334927)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:1,0.989140031328542)
--(axis cs:1,1.01085996867146)
--(axis cs:2,0.953881667844091)
--(axis cs:3,0.899958931441196)
--(axis cs:4,0.853910994220759)
--(axis cs:5,0.828338631860563)
--(axis cs:6,0.788800740636174)
--(axis cs:7,0.742428162095171)
--(axis cs:8,0.700355285789124)
--(axis cs:9,0.66419342078132)
--(axis cs:10,0.635523517232466)
--(axis cs:10,0.375459616988259)
--(axis cs:10,0.375459616988259)
--(axis cs:9,0.423730490453277)
--(axis cs:8,0.477020424135098)
--(axis cs:7,0.539897204816255)
--(axis cs:6,0.649950742770284)
--(axis cs:5,0.735791621106229)
--(axis cs:4,0.778033535503365)
--(axis cs:3,0.849735941149463)
--(axis cs:2,0.913500566602662)
--(axis cs:1,0.989140031328542)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:1,0.995852782458458)
--(axis cs:1,1.00414721754154)
--(axis cs:2,1.01195688999745)
--(axis cs:3,0.986706818524126)
--(axis cs:4,0.938323642073783)
--(axis cs:5,0.846472430453523)
--(axis cs:6,0.760482520265279)
--(axis cs:7,0.703897310140814)
--(axis cs:8,0.660382679191639)
--(axis cs:9,0.620600942440337)
--(axis cs:10,0.58901019348923)
--(axis cs:10,0.50608480496542)
--(axis cs:10,0.50608480496542)
--(axis cs:9,0.552215110077635)
--(axis cs:8,0.594492469021965)
--(axis cs:7,0.642814495968193)
--(axis cs:6,0.703677141356201)
--(axis cs:5,0.790744381612997)
--(axis cs:4,0.89091895741777)
--(axis cs:3,0.971910730731762)
--(axis cs:2,1.00616023483282)
--(axis cs:1,0.995852782458458)
--cycle;

\addplot [line width=1.4pt, forestgreen4416044]
table {%
1 1
2 1.00905856241513
3 0.979308774627944
4 0.914621299745777
5 0.81860840603326
6 0.73207983081074
7 0.673355903054504
8 0.627437574106802
9 0.586408026258986
10 0.547547499227325
};
\addlegendentry{Cavity}
\addplot [line width=1.4pt, darkorange25512714]
table {%
1 1
2 0.933691117223376
3 0.87484743629533
4 0.815972264862062
5 0.782065126483396
6 0.719375741703229
7 0.641162683455713
8 0.588687854962111
9 0.543961955617299
10 0.505491567110362
};
\addlegendentry{Tissue}
\addplot [line width=1.4pt, steelblue31119180]
table {%
1 1
2 0.996589830415465
3 0.977526411409804
4 0.913127822861008
5 0.875337716533102
6 0.740319096326623
7 0.616720350909276
8 0.484084421709369
9 0.375303103335145
10 0.284160245558681
};
\addlegendentry{Plate}
\end{axis}

\end{tikzpicture}


==> tikz/results/tissue_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
height=7cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={(k=1),
(k=2),
(k=5),
(k=10),
MGN\\(M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
%ylabel={100-step Rollout Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={1.5,2.5},
extra x tick labels={\model},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
% yticklabels=\empty,
% ytick style={draw=none}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,6.16651565457384e-06);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,9.67081102232138e-06);


\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,1.77229315042496e-05);


\draw[draw=none,fill=sienna1408675] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,3.22208209807903e-05);


\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,9.93794590234756e-05);


\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-6) rectangle (axis cs:5.4,0.000121950203180313);


\path [draw=black, very thick]
(axis cs:0,5.60496802735819e-06)
--(axis cs:0,6.72806328178949e-06);

\path [draw=black, very thick]
(axis cs:1,8.61545218407963e-06)
--(axis cs:1,1.07261698605631e-05);

\path [draw=black, very thick]
(axis cs:2,1.52622697163969e-05)
--(axis cs:2,2.01835932921023e-05);

\path [draw=black, very thick]
(axis cs:3,2.5370767877407e-05)
--(axis cs:3,3.90708740841736e-05);

\path [draw=black, very thick]
(axis cs:4,7.08833070244187e-05)
--(axis cs:4,0.000127875611022533);

\path [draw=black, very thick]
(axis cs:5,0.000106454943636323)
--(axis cs:5,0.000137445462724304);

\end{axis}

\end{tikzpicture}


==> tikz/results/trapez_bar_IOU_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
%height=5.562cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=4.69,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={(k=1)\\  ,
(k=2)\\\model,
(k=5)\\  ,
MGN\\(M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={50-step Rollout IoU},
ymajorgrids,
ymin=0.8, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.99704621025959);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,0) rectangle (axis cs:1.4,0.995112733983007);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,0) rectangle (axis cs:2.4,0.975341214264558);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0) rectangle (axis cs:3.4,0.98516182808192);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.908239568357729);

\path [draw=black, very thick]
(axis cs:0,0.996956365010978)
--(axis cs:0,0.997136055508202);

\path [draw=black, very thick]
(axis cs:1,0.994900672689944)
--(axis cs:1,0.99532479527607);

\path [draw=black, very thick]
(axis cs:2,0.970345580204526)
--(axis cs:2,0.98033684832459);

\path [draw=black, very thick]
(axis cs:3,0.984472877374851)
--(axis cs:3,0.985850778788989);

\path [draw=black, very thick]
(axis cs:4,0.902493106974874)
--(axis cs:4,0.913986029740585);

\end{axis}

\end{tikzpicture}


==> tikz/results/trapez_bar_loss_complete_rollout.tex <==
\begin{tikzpicture}[font=\normalsize, scale=0.5] %\footnotesize

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
% height=5.562cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=4.69,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={(k=1)\\\model,
(k=2),
(k=5),
MGN\\(mat),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={50-step Rollout Mean Squared Error},
ymajorgrids,
yminorgrids,
ymin=1e-06, ymax=0.01,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-06) rectangle (axis cs:0.4,1.85631445160619e-05);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-06) rectangle (axis cs:1.4,3.5661494952661e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-06) rectangle (axis cs:2.4,0.000705036159797951);

\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,1e-06) rectangle (axis cs:3.4,0.000211342016855876);

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.00550452694363064);

\path [draw=black, very thick]
(axis cs:0,1.70270005965326e-05)
--(axis cs:0,2.00992884355911e-05);

\path [draw=black, very thick]
(axis cs:1,3.21349572095228e-05)
--(axis cs:1,3.91880326957993e-05);

\path [draw=black, very thick]
(axis cs:2,0.000525538879921704)
--(axis cs:2,0.000884533439674198);

\path [draw=black, very thick]
(axis cs:3,0.000192350822438019)
--(axis cs:3,0.000230333211273732);

\path [draw=black, very thick]
(axis cs:4,0.00516381487138)
--(axis cs:4,0.00584523901588129);

\end{axis}

\end{tikzpicture}

==> tikz/results/trapez_with_lstm_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=10.2cm,
height=7cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=7.69,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
(k=1)\\  ,
(k=2)\\\model,
(k=5)  ,
(k=1)\\  ,
(k=2)\\GGNS+LSTM,
(k=5)\\  ,
MGN\\(M),
MGN
},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Rollout Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-06) rectangle (axis cs:0.4,1.85631445160619e-05);


\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-06) rectangle (axis cs:1.4,3.5661494952661e-05);


\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-06) rectangle (axis cs:2.4,0.000705036159797951);


\draw[draw=none,fill=gray127] (axis cs:2.6,1e-06) rectangle (axis cs:3.4,2.46441821257273e-05);


\draw[draw=none,fill=goldenrod18818934] (axis cs:3.6,1e-06) rectangle (axis cs:4.4,7.32757630171599e-05);

\draw[draw=none,fill=darkturquoise23190207] (axis cs:4.6,1e-06) rectangle (axis cs:5.4,0.00183293106644242);

\draw[draw=none,fill=darkorange25512714] (axis cs:5.6,1e-06) rectangle (axis cs:6.4,0.000211342016855876);


\draw[draw=none,fill=forestgreen4416044] (axis cs:6.6,1e-06) rectangle (axis cs:7.4,0.00550452694363064);


\path [draw=black, very thick]
(axis cs:0,1.70270005965326e-05)
--(axis cs:0,2.00992884355911e-05);

\path [draw=black, very thick]
(axis cs:1,3.21349572095228e-05)
--(axis cs:1,3.91880326957993e-05);

\path [draw=black, very thick]
(axis cs:2,0.000525538879921704)
--(axis cs:2,0.000884533439674198);

\path [draw=black, very thick]
(axis cs:3,2.22300018418026e-05)
--(axis cs:3,2.7058362409652e-05);

\path [draw=black, very thick]
(axis cs:4,5.19503387289898e-05)
--(axis cs:4,9.460118730533e-05);

\path [draw=black, very thick]
(axis cs:5,0.00148943497844614)
--(axis cs:5,0.0021764271544387);

\path [draw=black, very thick]
(axis cs:6,0.000192350822438019)
--(axis cs:6,0.000230333211273732);

\path [draw=black, very thick]
(axis cs:7,0.00516381487138)
--(axis cs:7,0.00584523901588129);

\end{axis}

\end{tikzpicture}


==> tikz/results/tube_bar_loss_complete_rollout.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\normalsize, scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
width=8cm,
height=7cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={(k=1),
(k=2),
(k=5),
(k=10),
MGN\\(M),
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
extra x ticks ={1.5,2.5},
extra x tick labels={\model},
extra x tick style={
    major tick length=1.4\baselineskip,
    major x tick style={draw=none},
    grid=none,
},
% yticklabels=\empty,
% ytick style={draw=none}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,1e-6) rectangle (axis cs:0.4,1.36128582060337e-05);

\draw[draw=none,fill=crimson2143940] (axis cs:0.6,1e-6) rectangle (axis cs:1.4,1.15319627026717e-05);

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.6,1e-6) rectangle (axis cs:2.4,5.61035081744194e-05);

\draw[draw=none,fill=sienna1408675] (axis cs:2.6,1e-6) rectangle (axis cs:3.4,0.000119192347703774);

\draw[draw=none,fill=darkorange25512714] (axis cs:3.6,1e-6) rectangle (axis cs:4.4,0.000103072641293208);

\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,1e-6) rectangle (axis cs:5.4,0.000246960852543513);

\path [draw=black, very thick]
(axis cs:0,1.2621197010713e-05)
--(axis cs:0,1.46045194013544e-05);

\path [draw=black, very thick]
(axis cs:1,1.08419677329353e-05)
--(axis cs:1,1.22219576724081e-05);

\path [draw=black, very thick]
(axis cs:2,4.9541341389836e-05)
--(axis cs:2,6.26656749590027e-05);

\path [draw=black, very thick]
(axis cs:3,0.000109517221598376)
--(axis cs:3,0.000128867473809172);

\path [draw=black, very thick]
(axis cs:4,9.43293592293738e-05)
--(axis cs:4,0.000111815923357042);

\path [draw=black, very thick]
(axis cs:5,0.000236388867833816)
--(axis cs:5,0.000257532837253209);

\end{axis}

\end{tikzpicture}


==> tikz/trapez_bar_IOU_mpc_10-mesh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5.3cm,
height=5.562cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.59, xmax=2.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={\model, 
MGN\\(mat), 
MGN},
xticklabel style={align=center},
y grid style={darkgray176},
ylabel={Intersection over Union},
ymajorgrids,
ymin=0.8, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.995120806663238);

\draw[draw=none,fill=darkorange25512714] (axis cs:0.6,0) rectangle (axis cs:1.4,0.989616376192604);

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.937550472929688);

\path [draw=black, very thick]
(axis cs:0,0.994892927386393)
--(axis cs:0,0.995348685940083);

\path [draw=black, very thick]
(axis cs:1,0.989114434582318)
--(axis cs:1,0.990118317802889);

\path [draw=black, very thick]
(axis cs:2,0.93380151322258)
--(axis cs:2,0.941299432636796);

\end{axis}

\end{tikzpicture}


==> tikz/trapez_train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis line style={black},
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epochs},
xmajorgrids,
xmin=0, xmax=1000,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={1-step Mean Squared Error},
ymajorgrids,
ymin=1e-06, ymax=0.0001,
yminorgrids,
ymode=log,
ytick pos=left,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.25]
(axis cs:1,0.000173221181884912)
--(axis cs:1,0.000129545631036223)
--(axis cs:11,1.61098569121167e-05)
--(axis cs:21,1.0789496925518e-05)
--(axis cs:31,8.60195794002421e-06)
--(axis cs:41,7.45575179021369e-06)
--(axis cs:51,6.72322994047947e-06)
--(axis cs:61,6.24201083666372e-06)
--(axis cs:71,5.88713743844935e-06)
--(axis cs:81,5.62923435232277e-06)
--(axis cs:91,5.411201819838e-06)
--(axis cs:101,5.2467840070812e-06)
--(axis cs:111,5.11156853265559e-06)
--(axis cs:121,4.98076900099127e-06)
--(axis cs:131,4.8717850322065e-06)
--(axis cs:141,4.78171832803081e-06)
--(axis cs:151,4.70717472612714e-06)
--(axis cs:161,4.63054952063396e-06)
--(axis cs:171,4.56153756979663e-06)
--(axis cs:181,4.50259020306026e-06)
--(axis cs:191,4.45292349692593e-06)
--(axis cs:201,4.40400626649508e-06)
--(axis cs:211,4.3615413889384e-06)
--(axis cs:221,4.31188486723209e-06)
--(axis cs:231,4.28356008753791e-06)
--(axis cs:241,4.2540673759736e-06)
--(axis cs:251,4.21974108069803e-06)
--(axis cs:261,4.18179084896158e-06)
--(axis cs:271,4.14642087955382e-06)
--(axis cs:281,4.13088264519579e-06)
--(axis cs:291,4.09496523447174e-06)
--(axis cs:301,4.07966104538531e-06)
--(axis cs:311,4.05577355897634e-06)
--(axis cs:321,4.03303282810001e-06)
--(axis cs:331,4.01560198995873e-06)
--(axis cs:341,3.98037669747202e-06)
--(axis cs:351,3.95650875283017e-06)
--(axis cs:361,3.95047071243238e-06)
--(axis cs:371,3.94068901889185e-06)
--(axis cs:381,3.91221459750942e-06)
--(axis cs:391,3.90513481042771e-06)
--(axis cs:401,3.8795662280811e-06)
--(axis cs:411,3.87015325605793e-06)
--(axis cs:421,3.84268048929948e-06)
--(axis cs:431,3.84544535851488e-06)
--(axis cs:441,3.83062523963508e-06)
--(axis cs:451,3.81814582399563e-06)
--(axis cs:461,3.80121573584057e-06)
--(axis cs:471,3.78904344367862e-06)
--(axis cs:481,3.77838033904594e-06)
--(axis cs:491,3.76642194486463e-06)
--(axis cs:501,3.75287249474177e-06)
--(axis cs:511,3.74559594313719e-06)
--(axis cs:521,3.7262596562617e-06)
--(axis cs:531,3.7238736920843e-06)
--(axis cs:541,3.70934322723298e-06)
--(axis cs:551,3.69923820953895e-06)
--(axis cs:561,3.70306187871346e-06)
--(axis cs:571,3.68523319357451e-06)
--(axis cs:581,3.68578972464695e-06)
--(axis cs:591,3.67086099078282e-06)
--(axis cs:601,3.65729640923984e-06)
--(axis cs:611,3.63997224119696e-06)
--(axis cs:621,3.64570365043446e-06)
--(axis cs:631,3.62507851766084e-06)
--(axis cs:641,3.62776379214088e-06)
--(axis cs:651,3.61603520730424e-06)
--(axis cs:661,3.60745261190354e-06)
--(axis cs:671,3.60013844821542e-06)
--(axis cs:681,3.59833647075687e-06)
--(axis cs:691,3.59064242111108e-06)
--(axis cs:701,3.57458282962206e-06)
--(axis cs:711,3.58249446893684e-06)
--(axis cs:721,3.5711387613844e-06)
--(axis cs:731,3.56616628771805e-06)
--(axis cs:741,3.557642871827e-06)
--(axis cs:751,3.55381041048045e-06)
--(axis cs:761,3.54772173486847e-06)
--(axis cs:771,3.54946492528454e-06)
--(axis cs:781,3.53575354708985e-06)
--(axis cs:791,3.52223096876383e-06)
--(axis cs:801,3.52763543452729e-06)
--(axis cs:811,3.51331036314285e-06)
--(axis cs:821,3.50990886133709e-06)
--(axis cs:831,3.50817129057103e-06)
--(axis cs:841,3.49764306856955e-06)
--(axis cs:851,3.50149361844535e-06)
--(axis cs:861,3.48347772640769e-06)
--(axis cs:871,3.49116544049386e-06)
--(axis cs:881,3.48301951822096e-06)
--(axis cs:891,3.4778288468121e-06)
--(axis cs:901,3.46617520597096e-06)
--(axis cs:911,3.47156393020538e-06)
--(axis cs:921,3.46627802026277e-06)
--(axis cs:931,3.46039772811738e-06)
--(axis cs:941,3.45661718733438e-06)
--(axis cs:951,3.45423325828498e-06)
--(axis cs:961,3.44774426925508e-06)
--(axis cs:971,3.43403855882447e-06)
--(axis cs:981,3.43718317133344e-06)
--(axis cs:991,3.43561319139378e-06)
--(axis cs:1000,3.42998863425271e-06)
--(axis cs:1000,3.4904031742187e-06)
--(axis cs:1000,3.4904031742187e-06)
--(axis cs:991,3.50175472965691e-06)
--(axis cs:981,3.5076072140829e-06)
--(axis cs:971,3.50510315655352e-06)
--(axis cs:961,3.5219369257769e-06)
--(axis cs:951,3.5180054103308e-06)
--(axis cs:941,3.52281115914191e-06)
--(axis cs:931,3.5178600650566e-06)
--(axis cs:921,3.53528239063681e-06)
--(axis cs:911,3.53733684743004e-06)
--(axis cs:901,3.53939059821563e-06)
--(axis cs:891,3.54359830772891e-06)
--(axis cs:881,3.54962808711119e-06)
--(axis cs:871,3.5581971539886e-06)
--(axis cs:861,3.5581994264627e-06)
--(axis cs:851,3.56872323057722e-06)
--(axis cs:841,3.56542947698147e-06)
--(axis cs:831,3.57214316967037e-06)
--(axis cs:821,3.57582245348474e-06)
--(axis cs:811,3.59480125108614e-06)
--(axis cs:801,3.58466214363577e-06)
--(axis cs:791,3.59324060969973e-06)
--(axis cs:781,3.60222845111025e-06)
--(axis cs:771,3.61366799077444e-06)
--(axis cs:761,3.622665080584e-06)
--(axis cs:751,3.62050186341625e-06)
--(axis cs:741,3.63044812093784e-06)
--(axis cs:731,3.62688097426864e-06)
--(axis cs:721,3.64558007213838e-06)
--(axis cs:711,3.64458557099034e-06)
--(axis cs:701,3.65098935050446e-06)
--(axis cs:691,3.66234520316296e-06)
--(axis cs:681,3.66669924552143e-06)
--(axis cs:671,3.67016952488243e-06)
--(axis cs:661,3.68543847705788e-06)
--(axis cs:651,3.68691482754069e-06)
--(axis cs:641,3.70256271254668e-06)
--(axis cs:631,3.71133278968875e-06)
--(axis cs:621,3.71610981117659e-06)
--(axis cs:611,3.72754731465478e-06)
--(axis cs:601,3.73631898170668e-06)
--(axis cs:591,3.75411997618291e-06)
--(axis cs:581,3.75266028539623e-06)
--(axis cs:571,3.77340140152527e-06)
--(axis cs:561,3.76821464791279e-06)
--(axis cs:551,3.77497207147436e-06)
--(axis cs:541,3.78412667220785e-06)
--(axis cs:531,3.80251329616345e-06)
--(axis cs:521,3.81018738133231e-06)
--(axis cs:511,3.81672535422815e-06)
--(axis cs:501,3.83346906839376e-06)
--(axis cs:491,3.84675759828365e-06)
--(axis cs:481,3.85114501874961e-06)
--(axis cs:471,3.87115491276562e-06)
--(axis cs:461,3.87539014088881e-06)
--(axis cs:451,3.88322528828661e-06)
--(axis cs:441,3.90611256051787e-06)
--(axis cs:431,3.92434194597692e-06)
--(axis cs:421,3.93506331139825e-06)
--(axis cs:411,3.96005878673705e-06)
--(axis cs:401,3.96245074766298e-06)
--(axis cs:391,3.98260630781807e-06)
--(axis cs:381,4.00263736502193e-06)
--(axis cs:371,4.01487851278424e-06)
--(axis cs:361,4.04832793038714e-06)
--(axis cs:351,4.05880634411878e-06)
--(axis cs:341,4.07891862942304e-06)
--(axis cs:331,4.09431976726136e-06)
--(axis cs:321,4.11298734522026e-06)
--(axis cs:311,4.13910529731763e-06)
--(axis cs:301,4.15583292080317e-06)
--(axis cs:291,4.18936040192191e-06)
--(axis cs:281,4.22073426932511e-06)
--(axis cs:271,4.25431495859953e-06)
--(axis cs:261,4.28468497522388e-06)
--(axis cs:251,4.31351842874225e-06)
--(axis cs:241,4.3454827915576e-06)
--(axis cs:231,4.3865675585151e-06)
--(axis cs:221,4.43420965776953e-06)
--(axis cs:211,4.47529026138312e-06)
--(axis cs:201,4.52741341764609e-06)
--(axis cs:191,4.55829155230021e-06)
--(axis cs:181,4.61305470853516e-06)
--(axis cs:171,4.68131382326233e-06)
--(axis cs:161,4.74000897287628e-06)
--(axis cs:151,4.83206941422555e-06)
--(axis cs:141,4.91399824499174e-06)
--(axis cs:131,5.02312758003396e-06)
--(axis cs:121,5.14630758683828e-06)
--(axis cs:111,5.26873995983318e-06)
--(axis cs:101,5.41979600737926e-06)
--(axis cs:91,5.60267500347317e-06)
--(axis cs:81,5.82995714076696e-06)
--(axis cs:71,6.11687334693938e-06)
--(axis cs:61,6.48014790607823e-06)
--(axis cs:51,7.02435962508689e-06)
--(axis cs:41,7.79103398087037e-06)
--(axis cs:31,9.0421156092984e-06)
--(axis cs:21,1.13089584936721e-05)
--(axis cs:11,1.71425952393536e-05)
--(axis cs:1,0.000173221181884912)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.25]
(axis cs:1,0.00025177224120959)
--(axis cs:1,0.000175587378202222)
--(axis cs:11,2.31183456206855e-05)
--(axis cs:21,1.37917875691273e-05)
--(axis cs:31,1.04159679715965e-05)
--(axis cs:41,8.69414075145899e-06)
--(axis cs:51,7.69089925316765e-06)
--(axis cs:61,7.02454518242376e-06)
--(axis cs:71,6.55307558864754e-06)
--(axis cs:81,6.25339268019359e-06)
--(axis cs:91,5.97456356526682e-06)
--(axis cs:101,5.77432366905693e-06)
--(axis cs:111,5.6127842478418e-06)
--(axis cs:121,5.46944810266914e-06)
--(axis cs:131,5.35103955152697e-06)
--(axis cs:141,5.23952822116928e-06)
--(axis cs:151,5.15027529198702e-06)
--(axis cs:161,5.078762094237e-06)
--(axis cs:171,5.00199631422649e-06)
--(axis cs:181,4.91737973330606e-06)
--(axis cs:191,4.85792289327447e-06)
--(axis cs:201,4.80573512883583e-06)
--(axis cs:211,4.76177757799553e-06)
--(axis cs:221,4.70755705724564e-06)
--(axis cs:231,4.66759185911851e-06)
--(axis cs:241,4.63750027768886e-06)
--(axis cs:251,4.58479483178893e-06)
--(axis cs:261,4.56143852127465e-06)
--(axis cs:271,4.52675459510922e-06)
--(axis cs:281,4.48150904625869e-06)
--(axis cs:291,4.47930007822264e-06)
--(axis cs:301,4.41953079203888e-06)
--(axis cs:311,4.42451706229876e-06)
--(axis cs:321,4.37667570877261e-06)
--(axis cs:331,4.35131623181113e-06)
--(axis cs:341,4.32768117635865e-06)
--(axis cs:351,4.31031431637758e-06)
--(axis cs:361,4.29351191152018e-06)
--(axis cs:371,4.25981204263102e-06)
--(axis cs:381,4.25137106205489e-06)
--(axis cs:391,4.22315319610279e-06)
--(axis cs:401,4.22649688651345e-06)
--(axis cs:411,4.20642490623976e-06)
--(axis cs:421,4.18470304043048e-06)
--(axis cs:431,4.16788619987543e-06)
--(axis cs:441,4.14867407611112e-06)
--(axis cs:451,4.14576238888349e-06)
--(axis cs:461,4.10815043346691e-06)
--(axis cs:471,4.11496571887996e-06)
--(axis cs:481,4.09727876522749e-06)
--(axis cs:491,4.07855049036584e-06)
--(axis cs:501,4.05669100986955e-06)
--(axis cs:511,4.06352227108677e-06)
--(axis cs:521,4.050932005286e-06)
--(axis cs:531,4.0394471797396e-06)
--(axis cs:541,4.0229353299238e-06)
--(axis cs:551,4.0282480763059e-06)
--(axis cs:561,4.00034504335227e-06)
--(axis cs:571,4.00022699176836e-06)
--(axis cs:581,3.97018174059407e-06)
--(axis cs:591,3.97160377664217e-06)
--(axis cs:601,3.97046857289113e-06)
--(axis cs:611,3.95197016105908e-06)
--(axis cs:621,3.94689445875825e-06)
--(axis cs:631,3.93964476086138e-06)
--(axis cs:641,3.94360814959785e-06)
--(axis cs:651,3.91758896026554e-06)
--(axis cs:661,3.91733851317668e-06)
--(axis cs:671,3.90612125940905e-06)
--(axis cs:681,3.90102536935843e-06)
--(axis cs:691,3.8764164472766e-06)
--(axis cs:701,3.87474181670851e-06)
--(axis cs:711,3.87699953118952e-06)
--(axis cs:721,3.84865323727166e-06)
--(axis cs:731,3.84526804111119e-06)
--(axis cs:741,3.87028394513833e-06)
--(axis cs:751,3.84544051582667e-06)
--(axis cs:761,3.84090767697027e-06)
--(axis cs:771,3.83737562282069e-06)
--(axis cs:781,3.81491722298234e-06)
--(axis cs:791,3.83023222201161e-06)
--(axis cs:801,3.81587520259107e-06)
--(axis cs:811,3.80206851359537e-06)
--(axis cs:821,3.8087553769501e-06)
--(axis cs:831,3.79138109995053e-06)
--(axis cs:841,3.78638142556582e-06)
--(axis cs:851,3.79670920269997e-06)
--(axis cs:861,3.79143030371084e-06)
--(axis cs:871,3.77769875675752e-06)
--(axis cs:881,3.76955859850349e-06)
--(axis cs:891,3.76149588546624e-06)
--(axis cs:901,3.77091833714686e-06)
--(axis cs:911,3.76052886532258e-06)
--(axis cs:921,3.75233299922072e-06)
--(axis cs:931,3.74672184878623e-06)
--(axis cs:941,3.74151467041993e-06)
--(axis cs:951,3.73880805229671e-06)
--(axis cs:961,3.71731061101085e-06)
--(axis cs:971,3.71883743138253e-06)
--(axis cs:981,3.73981352968907e-06)
--(axis cs:991,3.71894401237665e-06)
--(axis cs:1000,3.71307670347539e-06)
--(axis cs:1000,3.77289781478021e-06)
--(axis cs:1000,3.77289781478021e-06)
--(axis cs:991,3.77790910390514e-06)
--(axis cs:981,3.78063488678241e-06)
--(axis cs:971,3.78041019910177e-06)
--(axis cs:961,3.77707644254268e-06)
--(axis cs:951,3.78593565919971e-06)
--(axis cs:941,3.79392203666541e-06)
--(axis cs:931,3.80816890686603e-06)
--(axis cs:921,3.81201875791133e-06)
--(axis cs:911,3.81303415759603e-06)
--(axis cs:901,3.81957277565145e-06)
--(axis cs:891,3.81702848260294e-06)
--(axis cs:881,3.82310615939006e-06)
--(axis cs:871,3.82449065034818e-06)
--(axis cs:861,3.83829862089581e-06)
--(axis cs:851,3.83710853697882e-06)
--(axis cs:841,3.84763670295129e-06)
--(axis cs:831,3.85413475748159e-06)
--(axis cs:821,3.84763338464035e-06)
--(axis cs:811,3.86687597701025e-06)
--(axis cs:801,3.86832135036803e-06)
--(axis cs:791,3.87598838843523e-06)
--(axis cs:781,3.89717707563011e-06)
--(axis cs:771,3.87943346322187e-06)
--(axis cs:761,3.89987056244714e-06)
--(axis cs:751,3.90861794211966e-06)
--(axis cs:741,3.90723536709426e-06)
--(axis cs:731,3.91256293533998e-06)
--(axis cs:721,3.92519216188886e-06)
--(axis cs:711,3.92684955024426e-06)
--(axis cs:701,3.93154821264098e-06)
--(axis cs:691,3.94854399552179e-06)
--(axis cs:681,3.95734545424185e-06)
--(axis cs:671,3.98131300791072e-06)
--(axis cs:661,3.96532897154744e-06)
--(axis cs:651,3.98862721438103e-06)
--(axis cs:641,3.98603462785073e-06)
--(axis cs:631,4.00622942421488e-06)
--(axis cs:621,4.0130659140513e-06)
--(axis cs:611,4.03049431967999e-06)
--(axis cs:601,4.0466223046181e-06)
--(axis cs:591,4.03655426080565e-06)
--(axis cs:581,4.04542131599833e-06)
--(axis cs:571,4.05123339637907e-06)
--(axis cs:561,4.057056300051e-06)
--(axis cs:551,4.07002941214383e-06)
--(axis cs:541,4.09223838040096e-06)
--(axis cs:531,4.0947785655971e-06)
--(axis cs:521,4.12980884466317e-06)
--(axis cs:511,4.12060868131103e-06)
--(axis cs:501,4.13381698626925e-06)
--(axis cs:491,4.15796342852663e-06)
--(axis cs:481,4.16529735521463e-06)
--(axis cs:471,4.17551211968147e-06)
--(axis cs:461,4.20301600780418e-06)
--(axis cs:451,4.21521833411676e-06)
--(axis cs:441,4.20528774092631e-06)
--(axis cs:431,4.23316628795329e-06)
--(axis cs:421,4.26115506749341e-06)
--(axis cs:411,4.27427675992667e-06)
--(axis cs:401,4.29434036876785e-06)
--(axis cs:391,4.30897354260029e-06)
--(axis cs:381,4.32869910346514e-06)
--(axis cs:371,4.33941617860353e-06)
--(axis cs:361,4.3563850247326e-06)
--(axis cs:351,4.37581318667626e-06)
--(axis cs:341,4.40094791653468e-06)
--(axis cs:331,4.43223220295259e-06)
--(axis cs:321,4.45139621272624e-06)
--(axis cs:311,4.48431120793883e-06)
--(axis cs:301,4.50202093355434e-06)
--(axis cs:291,4.54773703808345e-06)
--(axis cs:281,4.56971959323889e-06)
--(axis cs:271,4.61657778627485e-06)
--(axis cs:261,4.64429953477036e-06)
--(axis cs:251,4.66297014855209e-06)
--(axis cs:241,4.73523812858513e-06)
--(axis cs:231,4.74892532893901e-06)
--(axis cs:221,4.81369075299271e-06)
--(axis cs:211,4.8387614472592e-06)
--(axis cs:201,4.90879769127481e-06)
--(axis cs:191,4.97285372641074e-06)
--(axis cs:181,5.00464063352423e-06)
--(axis cs:171,5.1125859853947e-06)
--(axis cs:161,5.16740107808373e-06)
--(axis cs:151,5.25782722065509e-06)
--(axis cs:141,5.35265606876749e-06)
--(axis cs:131,5.47027516243925e-06)
--(axis cs:121,5.59162108656184e-06)
--(axis cs:111,5.7382829012606e-06)
--(axis cs:101,5.90252046975405e-06)
--(axis cs:91,6.10676632648264e-06)
--(axis cs:81,6.40334431517801e-06)
--(axis cs:71,6.75909330740949e-06)
--(axis cs:61,7.2085965137186e-06)
--(axis cs:51,7.90655365516296e-06)
--(axis cs:41,8.99729059492132e-06)
--(axis cs:31,1.08874086262193e-05)
--(axis cs:21,1.48229406966192e-05)
--(axis cs:11,2.58082700519684e-05)
--(axis cs:1,0.00025177224120959)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.25]
(axis cs:1,0.000294399479525426)
--(axis cs:1,0.000183147807285607)
--(axis cs:11,2.26276537726432e-05)
--(axis cs:21,1.50472242273766e-05)
--(axis cs:31,1.15985473302763e-05)
--(axis cs:41,9.76665170093992e-06)
--(axis cs:51,8.65287267408946e-06)
--(axis cs:61,7.86616008176493e-06)
--(axis cs:71,7.35540222224547e-06)
--(axis cs:81,6.99185960749009e-06)
--(axis cs:91,6.63401358211771e-06)
--(axis cs:101,6.41180337218635e-06)
--(axis cs:111,6.21348158741495e-06)
--(axis cs:121,6.06701646274398e-06)
--(axis cs:131,5.91374182826783e-06)
--(axis cs:141,5.78315885287257e-06)
--(axis cs:151,5.67973739973717e-06)
--(axis cs:161,5.59311525064629e-06)
--(axis cs:171,5.5042826353952e-06)
--(axis cs:181,5.39605153661247e-06)
--(axis cs:191,5.34680842701961e-06)
--(axis cs:201,5.28209470276277e-06)
--(axis cs:211,5.22540556920848e-06)
--(axis cs:221,5.1675520198018e-06)
--(axis cs:231,5.11385190578343e-06)
--(axis cs:241,5.07327610036586e-06)
--(axis cs:251,5.01388304038634e-06)
--(axis cs:261,4.97292363489707e-06)
--(axis cs:271,4.93452040967326e-06)
--(axis cs:281,4.91081927886929e-06)
--(axis cs:291,4.8839214019276e-06)
--(axis cs:301,4.81776983198651e-06)
--(axis cs:311,4.81804442039003e-06)
--(axis cs:321,4.7755943760551e-06)
--(axis cs:331,4.75298998315294e-06)
--(axis cs:341,4.71445070255352e-06)
--(axis cs:351,4.68619558570323e-06)
--(axis cs:361,4.66715310766088e-06)
--(axis cs:371,4.63600215502466e-06)
--(axis cs:381,4.6346358724532e-06)
--(axis cs:391,4.5898516486175e-06)
--(axis cs:401,4.58991137838604e-06)
--(axis cs:411,4.57127024468263e-06)
--(axis cs:421,4.53524042238666e-06)
--(axis cs:431,4.52475608091305e-06)
--(axis cs:441,4.49077000972712e-06)
--(axis cs:451,4.49909596529325e-06)
--(axis cs:461,4.47635814537276e-06)
--(axis cs:471,4.45432875816852e-06)
--(axis cs:481,4.45177460795842e-06)
--(axis cs:491,4.43310934210901e-06)
--(axis cs:501,4.4100866263117e-06)
--(axis cs:511,4.40938547433815e-06)
--(axis cs:521,4.39181104057596e-06)
--(axis cs:531,4.37499559795001e-06)
--(axis cs:541,4.35645600658843e-06)
--(axis cs:551,4.35085686447137e-06)
--(axis cs:561,4.33589893196298e-06)
--(axis cs:571,4.32993373069649e-06)
--(axis cs:581,4.29811618097399e-06)
--(axis cs:591,4.30166440046975e-06)
--(axis cs:601,4.30104366570805e-06)
--(axis cs:611,4.28652363570734e-06)
--(axis cs:621,4.27681906360318e-06)
--(axis cs:631,4.2665140534435e-06)
--(axis cs:641,4.24842514412584e-06)
--(axis cs:651,4.24396741818143e-06)
--(axis cs:661,4.24214619830999e-06)
--(axis cs:671,4.23045786199662e-06)
--(axis cs:681,4.21191069670253e-06)
--(axis cs:691,4.1840911882428e-06)
--(axis cs:701,4.18411656868473e-06)
--(axis cs:711,4.17963372711564e-06)
--(axis cs:721,4.1785776526057e-06)
--(axis cs:731,4.15538353735179e-06)
--(axis cs:741,4.16591644963176e-06)
--(axis cs:751,4.16235199103322e-06)
--(axis cs:761,4.14821486502924e-06)
--(axis cs:771,4.14370978342131e-06)
--(axis cs:781,4.13798661783549e-06)
--(axis cs:791,4.13449535090032e-06)
--(axis cs:801,4.11696344447281e-06)
--(axis cs:811,4.12073578184734e-06)
--(axis cs:821,4.11750518131818e-06)
--(axis cs:831,4.09438281121176e-06)
--(axis cs:841,4.09299461849187e-06)
--(axis cs:851,4.09638715625406e-06)
--(axis cs:861,4.0888440380985e-06)
--(axis cs:871,4.07115102144476e-06)
--(axis cs:881,4.06682710028401e-06)
--(axis cs:891,4.06142072085545e-06)
--(axis cs:901,4.06634313325097e-06)
--(axis cs:911,4.0507517320521e-06)
--(axis cs:921,4.05786612363251e-06)
--(axis cs:931,4.05251153410501e-06)
--(axis cs:941,4.03975804578668e-06)
--(axis cs:951,4.03034944414037e-06)
--(axis cs:961,4.02458403541832e-06)
--(axis cs:971,4.02287984365985e-06)
--(axis cs:981,4.01691644502313e-06)
--(axis cs:991,4.0075024990292e-06)
--(axis cs:1000,3.9992377746958e-06)
--(axis cs:1000,4.15016420303309e-06)
--(axis cs:1000,4.15016420303309e-06)
--(axis cs:991,4.15891196141175e-06)
--(axis cs:981,4.17072228309266e-06)
--(axis cs:971,4.13992629353584e-06)
--(axis cs:961,4.15041139287717e-06)
--(axis cs:951,4.16657761560158e-06)
--(axis cs:941,4.17111528260981e-06)
--(axis cs:931,4.18566490592942e-06)
--(axis cs:921,4.18190459940643e-06)
--(axis cs:911,4.20295846231075e-06)
--(axis cs:901,4.21126312111311e-06)
--(axis cs:891,4.20420951969227e-06)
--(axis cs:881,4.21477677898921e-06)
--(axis cs:871,4.2195201437933e-06)
--(axis cs:861,4.23082409826202e-06)
--(axis cs:851,4.23170507969418e-06)
--(axis cs:841,4.23056256204161e-06)
--(axis cs:831,4.25320134414552e-06)
--(axis cs:821,4.24184462371373e-06)
--(axis cs:811,4.24394039381818e-06)
--(axis cs:801,4.27508611133959e-06)
--(axis cs:791,4.28211949301171e-06)
--(axis cs:781,4.27813246232497e-06)
--(axis cs:771,4.27991231388672e-06)
--(axis cs:761,4.31123349032234e-06)
--(axis cs:751,4.30791612570986e-06)
--(axis cs:741,4.32038913012322e-06)
--(axis cs:731,4.32374944614631e-06)
--(axis cs:721,4.32338491619942e-06)
--(axis cs:711,4.35448674811329e-06)
--(axis cs:701,4.36229197963082e-06)
--(axis cs:691,4.38124121684979e-06)
--(axis cs:681,4.38103908622379e-06)
--(axis cs:671,4.39268504569065e-06)
--(axis cs:661,4.38882864670618e-06)
--(axis cs:651,4.39899553460302e-06)
--(axis cs:641,4.42065165226572e-06)
--(axis cs:631,4.42487829116011e-06)
--(axis cs:621,4.4350633486892e-06)
--(axis cs:611,4.45102417292399e-06)
--(axis cs:601,4.47878300983806e-06)
--(axis cs:591,4.46168413317418e-06)
--(axis cs:581,4.49269100841939e-06)
--(axis cs:571,4.50567872568399e-06)
--(axis cs:561,4.49713195120687e-06)
--(axis cs:551,4.54189898505389e-06)
--(axis cs:541,4.53521950875028e-06)
--(axis cs:531,4.55347898820687e-06)
--(axis cs:521,4.57039534301731e-06)
--(axis cs:511,4.57142988189722e-06)
--(axis cs:501,4.59071588342215e-06)
--(axis cs:491,4.61878649511549e-06)
--(axis cs:481,4.64120897433257e-06)
--(axis cs:471,4.65608441576012e-06)
--(axis cs:461,4.66189106857135e-06)
--(axis cs:451,4.70183169930759e-06)
--(axis cs:441,4.70729747938391e-06)
--(axis cs:431,4.73047007326745e-06)
--(axis cs:421,4.76107859692758e-06)
--(axis cs:411,4.77082323503545e-06)
--(axis cs:401,4.80255932562597e-06)
--(axis cs:391,4.83306474071337e-06)
--(axis cs:381,4.82185994817532e-06)
--(axis cs:371,4.84536359770397e-06)
--(axis cs:361,4.88959407081117e-06)
--(axis cs:351,4.91493816184393e-06)
--(axis cs:341,4.93969136590714e-06)
--(axis cs:331,4.98765782816609e-06)
--(axis cs:321,5.00543028547798e-06)
--(axis cs:311,5.06776709578644e-06)
--(axis cs:301,5.08370564712477e-06)
--(axis cs:291,5.13098651846121e-06)
--(axis cs:281,5.16112160011068e-06)
--(axis cs:271,5.22506816371249e-06)
--(axis cs:261,5.2679407092207e-06)
--(axis cs:251,5.2825664308964e-06)
--(axis cs:241,5.36974747774348e-06)
--(axis cs:231,5.41059318842007e-06)
--(axis cs:221,5.48072092942938e-06)
--(axis cs:211,5.53443541061057e-06)
--(axis cs:201,5.63776629838075e-06)
--(axis cs:191,5.70355752648798e-06)
--(axis cs:181,5.78303175957803e-06)
--(axis cs:171,5.89988358339859e-06)
--(axis cs:161,6.00453742618237e-06)
--(axis cs:151,6.11962906523364e-06)
--(axis cs:141,6.27950450961692e-06)
--(axis cs:131,6.4420354963906e-06)
--(axis cs:121,6.62488903858552e-06)
--(axis cs:111,6.86648299045426e-06)
--(axis cs:101,7.11808128766216e-06)
--(axis cs:91,7.46650142345387e-06)
--(axis cs:81,7.86810631987913e-06)
--(axis cs:71,8.37000575668923e-06)
--(axis cs:61,9.09108151867621e-06)
--(axis cs:51,1.00556038843088e-05)
--(axis cs:41,1.15251782624911e-05)
--(axis cs:31,1.40228439728901e-05)
--(axis cs:21,1.89745978285575e-05)
--(axis cs:11,3.74238697647892e-05)
--(axis cs:1,0.000294399479525426)
--cycle;

\addplot [line width=0.72pt, steelblue31119180]
table {%
1 0.000151383406460568
11 1.66262260757351e-05
21 1.10492277095951e-05
31 8.82203677466131e-06
41 7.62339288554203e-06
51 6.87379478278318e-06
61 6.36107937137098e-06
71 6.00200539269436e-06
81 5.72959574654487e-06
91 5.50693841165558e-06
101 5.33329000723023e-06
111 5.19015424624439e-06
121 5.06353829391477e-06
131 4.94745630612023e-06
141 4.84785828651128e-06
151 4.76962207017634e-06
161 4.68527924675512e-06
171 4.62142569652948e-06
181 4.55782245579771e-06
191 4.50560752461307e-06
201 4.46570984207058e-06
211 4.41841582516076e-06
221 4.37304726250081e-06
231 4.3350638230265e-06
241 4.2997750837656e-06
251 4.26662975472014e-06
261 4.23323791209273e-06
271 4.20036791907668e-06
281 4.17580845726045e-06
291 4.14216281819683e-06
301 4.11774698309424e-06
311 4.09743942814698e-06
321 4.07301008666014e-06
331 4.05496087861005e-06
341 4.02964766344753e-06
351 4.00765754847448e-06
361 3.99939932140976e-06
371 3.97778376583804e-06
381 3.95742598126567e-06
391 3.94387055912289e-06
401 3.92100848787204e-06
411 3.91510602139749e-06
421 3.88887190034887e-06
431 3.8848936522459e-06
441 3.86836890007647e-06
451 3.85068555614112e-06
461 3.83830293836469e-06
471 3.83009917822212e-06
481 3.81476267889778e-06
491 3.80658977157414e-06
501 3.79317078156776e-06
511 3.78116064868267e-06
521 3.76822351879701e-06
531 3.76319349412387e-06
541 3.74673494972041e-06
551 3.73710514050666e-06
561 3.73563826331313e-06
571 3.72931729754989e-06
581 3.71922500502159e-06
591 3.71249048348287e-06
601 3.69680769547326e-06
611 3.68375977792587e-06
621 3.68090673080553e-06
631 3.6682056536748e-06
641 3.66516325234378e-06
651 3.65147501742247e-06
661 3.64644554448071e-06
671 3.63515398654893e-06
681 3.63251785813915e-06
691 3.62649381213702e-06
701 3.61278609006326e-06
711 3.61354001996359e-06
721 3.60835941676139e-06
731 3.59652363099334e-06
741 3.59404549638242e-06
751 3.58715613694835e-06
761 3.58519340772623e-06
771 3.58156645802949e-06
781 3.56899099910005e-06
791 3.55773578923178e-06
801 3.55614878908153e-06
811 3.5540558071145e-06
821 3.54286565741092e-06
831 3.5401572301207e-06
841 3.53153627277551e-06
851 3.53510842451128e-06
861 3.5208385764352e-06
871 3.52468129724123e-06
881 3.51632380266608e-06
891 3.51071357727051e-06
901 3.5027829020933e-06
911 3.50445038881771e-06
921 3.50078020544979e-06
931 3.48912889658699e-06
941 3.48971417323814e-06
951 3.48611933430789e-06
961 3.48484059751599e-06
971 3.469570857689e-06
981 3.47239519270817e-06
991 3.46868396052535e-06
1000 3.4601959042357e-06
};
\addlegendentry{GGNS}
\addplot [line width=0.72pt, darkorange25512714]
table {%
1 0.000213679809705906
11 2.44633078363269e-05
21 1.43073641328733e-05
31 1.06516882989079e-05
41 8.84571567319016e-06
51 7.79872645416531e-06
61 7.11657084807118e-06
71 6.65608444802852e-06
81 6.3283684976858e-06
91 6.04066494587473e-06
101 5.83842206940549e-06
111 5.6755335745512e-06
121 5.53053459461549e-06
131 5.41065735698311e-06
141 5.29609214496839e-06
151 5.20405125632105e-06
161 5.12308158616037e-06
171 5.05729114981059e-06
181 4.96101018341514e-06
191 4.9153883098426e-06
201 4.85726641005532e-06
211 4.80026951262736e-06
221 4.76062390511917e-06
231 4.70825859402876e-06
241 4.686369203137e-06
251 4.62388249017051e-06
261 4.6028690280225e-06
271 4.57166619069203e-06
281 4.52561431974879e-06
291 4.51351855815304e-06
301 4.46077586279661e-06
311 4.4544141351188e-06
321 4.41403596074943e-06
331 4.39177421738186e-06
341 4.36431454644666e-06
351 4.34306375152692e-06
361 4.32494846812639e-06
371 4.29961411061728e-06
381 4.29003508276002e-06
391 4.26606336935154e-06
401 4.26041862764065e-06
411 4.24035083308322e-06
421 4.22292905396195e-06
431 4.20052624391436e-06
441 4.17698090851872e-06
451 4.18049036150013e-06
461 4.15558322063555e-06
471 4.14523891928072e-06
481 4.13128806022106e-06
491 4.11825695944623e-06
501 4.0952539980694e-06
511 4.0920654761989e-06
521 4.09037042497459e-06
531 4.06711287266835e-06
541 4.05758685516238e-06
551 4.04913874422487e-06
561 4.02870067170164e-06
571 4.02573019407372e-06
581 4.0078015282962e-06
591 4.00407901872391e-06
601 4.00854543875462e-06
611 3.99123224036954e-06
621 3.97998018640477e-06
631 3.97293709253813e-06
641 3.96482138872429e-06
651 3.95310808732329e-06
661 3.94133374236206e-06
671 3.94371713365989e-06
681 3.92918541180014e-06
691 3.9124802213992e-06
701 3.90314501467474e-06
711 3.90192454071689e-06
721 3.88692269958026e-06
731 3.87891548822559e-06
741 3.8887596561163e-06
751 3.87702922897316e-06
761 3.87038911970871e-06
771 3.85840454302128e-06
781 3.85604714930623e-06
791 3.85311030522342e-06
801 3.84209827647955e-06
811 3.83447224530281e-06
821 3.82819438079522e-06
831 3.82275792871606e-06
841 3.81700906425856e-06
851 3.81690886983939e-06
861 3.81486446230332e-06
871 3.80109470355285e-06
881 3.79633237894677e-06
891 3.78926218403459e-06
901 3.79524555639916e-06
911 3.78678151145931e-06
921 3.78217587856602e-06
931 3.77744537782613e-06
941 3.76771835354267e-06
951 3.76237185574821e-06
961 3.74719352677676e-06
971 3.74962381524215e-06
981 3.76022420823574e-06
991 3.7484265581409e-06
1000 3.7429872591278e-06
};
\addlegendentry{MGN(material)}
\addplot [line width=0.72pt, forestgreen4416044]
table {%
1 0.000238773643405517
11 3.00257617687162e-05
21 1.70109110279671e-05
31 1.28106956515832e-05
41 1.06459149817155e-05
51 9.35423827919915e-06
61 8.47862080022057e-06
71 7.86270398946735e-06
81 7.42998296368461e-06
91 7.05025750278579e-06
101 6.76494232992425e-06
111 6.53998228893461e-06
121 6.34595275066475e-06
131 6.17788866232922e-06
141 6.03133168124475e-06
151 5.8996832324854e-06
161 5.79882633841433e-06
171 5.70208310939689e-06
181 5.58954164809525e-06
191 5.52518297675379e-06
201 5.45993050057176e-06
211 5.37992048990952e-06
221 5.32413647461559e-06
231 5.26222254710175e-06
241 5.22151178905467e-06
251 5.14822473564137e-06
261 5.12043217205888e-06
271 5.07979428669288e-06
281 5.03597043948998e-06
291 5.00745396019441e-06
301 4.95073773955564e-06
311 4.94290575808824e-06
321 4.89051233076654e-06
331 4.87032390565951e-06
341 4.82707103423033e-06
351 4.80056687377358e-06
361 4.77837358923602e-06
371 4.74068287636432e-06
381 4.72824791031426e-06
391 4.71145819466543e-06
401 4.696235352006e-06
411 4.67104673985904e-06
421 4.64815950965712e-06
431 4.62761307709025e-06
441 4.59903374455551e-06
451 4.60046383230042e-06
461 4.56912460697206e-06
471 4.55520658696432e-06
481 4.5464917911455e-06
491 4.52594791861225e-06
501 4.50040125486692e-06
511 4.49040767811768e-06
521 4.48110319179664e-06
531 4.46423729307844e-06
541 4.44583775766935e-06
551 4.44637792476263e-06
561 4.41651544158493e-06
571 4.41780622819024e-06
581 4.39540359469669e-06
591 4.38167426682196e-06
601 4.38991333777306e-06
611 4.36877390431567e-06
621 4.35594120614619e-06
631 4.3456961723018e-06
641 4.33453839819578e-06
651 4.32148147639223e-06
661 4.31548742250809e-06
671 4.31157145384364e-06
681 4.29647489146316e-06
691 4.2826662025463e-06
701 4.27320427415778e-06
711 4.26706023761446e-06
721 4.25098128440256e-06
731 4.23956649174905e-06
741 4.24315278987749e-06
751 4.23513405837154e-06
761 4.22972417767579e-06
771 4.21181104865402e-06
781 4.20805954008023e-06
791 4.20830742195602e-06
801 4.1960247779062e-06
811 4.18233808783276e-06
821 4.17967490251595e-06
831 4.17379207767864e-06
841 4.16177859026674e-06
851 4.16404611797412e-06
861 4.15983406818026e-06
871 4.14533558261903e-06
881 4.14080193963661e-06
891 4.13281512027386e-06
901 4.13880312718204e-06
911 4.12685509718142e-06
921 4.11988536151947e-06
931 4.11908822001722e-06
941 4.10543666419825e-06
951 4.09846352987097e-06
961 4.08749771414775e-06
971 4.08140306859785e-06
981 4.0938193640579e-06
991 4.08320723022047e-06
1000 4.07470098886445e-06
};
\addlegendentry{MGN}
\end{axis}

\end{tikzpicture}

